DPO: Dynamic-Programming Optimization on Hybrid Constraints

In Bayesian inference, the most probable explanation (MPE) problem requests a variable instantiation with the highest probability given some evidence. Since a Bayesian network can be encoded as a literal-weighted CNF formula $\varphi$, we study Boolean MPE, a more general problem that requests a model $\tau$ of $\varphi$ with the highest weight, where the weight of $\tau$ is the product of weights of literals satisfied by $\tau$. It is known that Boolean MPE can be solved via reduction to (weighted partial) MaxSAT. Recent work proposed DPMC, a dynamic-programming model counter that leverages graph-decomposition techniques to construct project-join trees. A project-join tree is an execution plan that specifies how to conjoin clauses and project out variables. We build on DPMC and introduce DPO, a dynamic-programming optimizer that exactly solves Boolean MPE. By using algebraic decision diagrams (ADDs) to represent pseudo-Boolean (PB) functions, DPO is able to handle disjunctive clauses as well as XOR clauses. (Cardinality constraints and PB constraints may also be compactly represented by ADDs, so one can further extend DPO's support for hybrid inputs.) To test the competitiveness of DPO, we generate random XOR-CNF formulas. On these hybrid benchmarks, DPO significantly outperforms MaxHS, UWrMaxSat, and GaussMaxHS, which are state-of-the-art exact solvers for MaxSAT.

==> figures/chain.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/vhp1/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/vhp1/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/vhp1/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.107805in}{2.848053in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.107805in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.107805in}{2.848053in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.848053in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.628757in}{0.548486in}}%
\pgfpathlineto{\pgfqpoint{5.898777in}{0.548486in}}%
\pgfpathlineto{\pgfqpoint{5.898777in}{2.602094in}}%
\pgfpathlineto{\pgfqpoint{0.628757in}{2.602094in}}%
\pgfpathlineto{\pgfqpoint{0.628757in}{0.548486in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.628757in}{0.548486in}}{\pgfqpoint{5.270020in}{2.053608in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.628757in}{0.548486in}}%
\pgfpathlineto{\pgfqpoint{0.628757in}{2.602094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.628757in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.628757in,y=0.451264in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.628757in}{0.548486in}}{\pgfqpoint{5.270020in}{2.053608in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.507094in}{0.548486in}}%
\pgfpathlineto{\pgfqpoint{1.507094in}{2.602094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.507094in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.507094in,y=0.451264in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.628757in}{0.548486in}}{\pgfqpoint{5.270020in}{2.053608in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.385430in}{0.548486in}}%
\pgfpathlineto{\pgfqpoint{2.385430in}{2.602094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.385430in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.385430in,y=0.451264in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.628757in}{0.548486in}}{\pgfqpoint{5.270020in}{2.053608in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.263767in}{0.548486in}}%
\pgfpathlineto{\pgfqpoint{3.263767in}{2.602094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.263767in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.263767in,y=0.451264in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.628757in}{0.548486in}}{\pgfqpoint{5.270020in}{2.053608in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.142104in}{0.548486in}}%
\pgfpathlineto{\pgfqpoint{4.142104in}{2.602094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.142104in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.142104in,y=0.451264in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.628757in}{0.548486in}}{\pgfqpoint{5.270020in}{2.053608in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.020440in}{0.548486in}}%
\pgfpathlineto{\pgfqpoint{5.020440in}{2.602094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.020440in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.020440in,y=0.451264in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.628757in}{0.548486in}}{\pgfqpoint{5.270020in}{2.053608in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.898777in}{0.548486in}}%
\pgfpathlineto{\pgfqpoint{5.898777in}{2.602094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.898777in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.898777in,y=0.451264in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.893163in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.047830in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.157568in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.242688in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.312236in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.371038in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.421974in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.466903in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.771499in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.926167in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.035905in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.121025in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.190573in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.249374in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.300311in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.345240in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.649836in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.804504in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.914242in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.999361in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.068909in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.127711in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.178647in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.223577in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.528173in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.682840in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.792578in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.877698in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.947246in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.006048in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.056984in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.101913in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.406509in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.561177in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.670915in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.756035in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.825583in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.884384in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.935321in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.980250in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.284846in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.439514in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.549252in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.634371in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.703919in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.762721in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.813658in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.858587in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.263767in,y=0.247854in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont Effective time cap per benchmark (seconds)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.628757in}{0.548486in}}{\pgfqpoint{5.270020in}{2.053608in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.628757in}{0.548486in}}%
\pgfpathlineto{\pgfqpoint{5.898777in}{0.548486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.628757in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455493in, y=0.490448in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.628757in}{0.548486in}}{\pgfqpoint{5.270020in}{2.053608in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.628757in}{0.959207in}}%
\pgfpathlineto{\pgfqpoint{5.898777in}{0.959207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.628757in}{0.959207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303410in, y=0.901170in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.628757in}{0.548486in}}{\pgfqpoint{5.270020in}{2.053608in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.628757in}{1.369929in}}%
\pgfpathlineto{\pgfqpoint{5.898777in}{1.369929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.628757in}{1.369929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303410in, y=1.311891in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.628757in}{0.548486in}}{\pgfqpoint{5.270020in}{2.053608in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.628757in}{1.780651in}}%
\pgfpathlineto{\pgfqpoint{5.898777in}{1.780651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.628757in}{1.780651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303410in, y=1.722613in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {300}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.628757in}{0.548486in}}{\pgfqpoint{5.270020in}{2.053608in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.628757in}{2.191372in}}%
\pgfpathlineto{\pgfqpoint{5.898777in}{2.191372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.628757in}{2.191372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303410in, y=2.133334in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.628757in}{0.548486in}}{\pgfqpoint{5.270020in}{2.053608in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.628757in}{2.602094in}}%
\pgfpathlineto{\pgfqpoint{5.898777in}{2.602094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.628757in}{2.602094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303410in, y=2.544056in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.247854in,y=1.575290in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont Number of solved benchmarks}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.628757in}{0.548486in}}{\pgfqpoint{5.270020in}{2.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.683803in}{0.552593in}}%
\pgfpathlineto{\pgfqpoint{2.692447in}{0.556700in}}%
\pgfpathlineto{\pgfqpoint{2.693784in}{0.564915in}}%
\pgfpathlineto{\pgfqpoint{2.693793in}{0.569022in}}%
\pgfpathlineto{\pgfqpoint{2.694467in}{0.573129in}}%
\pgfpathlineto{\pgfqpoint{2.694507in}{0.577236in}}%
\pgfpathlineto{\pgfqpoint{2.697515in}{0.581344in}}%
\pgfpathlineto{\pgfqpoint{2.698883in}{0.585451in}}%
\pgfpathlineto{\pgfqpoint{2.699294in}{0.589558in}}%
\pgfpathlineto{\pgfqpoint{2.700161in}{0.593665in}}%
\pgfpathlineto{\pgfqpoint{2.700169in}{0.597772in}}%
\pgfpathlineto{\pgfqpoint{2.701843in}{0.601880in}}%
\pgfpathlineto{\pgfqpoint{2.703151in}{0.605987in}}%
\pgfpathlineto{\pgfqpoint{2.703638in}{0.610094in}}%
\pgfpathlineto{\pgfqpoint{2.704236in}{0.618308in}}%
\pgfpathlineto{\pgfqpoint{2.705578in}{0.630630in}}%
\pgfpathlineto{\pgfqpoint{2.705644in}{0.634737in}}%
\pgfpathlineto{\pgfqpoint{2.706708in}{0.638845in}}%
\pgfpathlineto{\pgfqpoint{2.706809in}{0.642952in}}%
\pgfpathlineto{\pgfqpoint{2.708199in}{0.647059in}}%
\pgfpathlineto{\pgfqpoint{2.708958in}{0.651166in}}%
\pgfpathlineto{\pgfqpoint{2.709088in}{0.655273in}}%
\pgfpathlineto{\pgfqpoint{2.709873in}{0.663488in}}%
\pgfpathlineto{\pgfqpoint{2.710635in}{0.667595in}}%
\pgfpathlineto{\pgfqpoint{2.710745in}{0.671702in}}%
\pgfpathlineto{\pgfqpoint{2.711880in}{0.675810in}}%
\pgfpathlineto{\pgfqpoint{2.712135in}{0.679917in}}%
\pgfpathlineto{\pgfqpoint{2.712889in}{0.684024in}}%
\pgfpathlineto{\pgfqpoint{2.713260in}{0.688131in}}%
\pgfpathlineto{\pgfqpoint{2.720067in}{0.692238in}}%
\pgfpathlineto{\pgfqpoint{2.726202in}{0.696346in}}%
\pgfpathlineto{\pgfqpoint{2.727679in}{0.708667in}}%
\pgfpathlineto{\pgfqpoint{2.727788in}{0.712774in}}%
\pgfpathlineto{\pgfqpoint{2.728310in}{0.716882in}}%
\pgfpathlineto{\pgfqpoint{2.728637in}{0.733311in}}%
\pgfpathlineto{\pgfqpoint{2.729514in}{0.737418in}}%
\pgfpathlineto{\pgfqpoint{2.730057in}{0.749739in}}%
\pgfpathlineto{\pgfqpoint{2.730086in}{0.753847in}}%
\pgfpathlineto{\pgfqpoint{2.730647in}{0.762061in}}%
\pgfpathlineto{\pgfqpoint{2.730812in}{0.774383in}}%
\pgfpathlineto{\pgfqpoint{2.731772in}{0.794919in}}%
\pgfpathlineto{\pgfqpoint{2.732136in}{0.811348in}}%
\pgfpathlineto{\pgfqpoint{2.733359in}{0.823669in}}%
\pgfpathlineto{\pgfqpoint{2.733577in}{0.831884in}}%
\pgfpathlineto{\pgfqpoint{2.733703in}{0.835991in}}%
\pgfpathlineto{\pgfqpoint{2.734279in}{0.840098in}}%
\pgfpathlineto{\pgfqpoint{2.734302in}{0.844205in}}%
\pgfpathlineto{\pgfqpoint{2.735690in}{0.848313in}}%
\pgfpathlineto{\pgfqpoint{2.736788in}{0.852420in}}%
\pgfpathlineto{\pgfqpoint{2.736984in}{0.860634in}}%
\pgfpathlineto{\pgfqpoint{2.737001in}{0.864741in}}%
\pgfpathlineto{\pgfqpoint{2.737918in}{0.877063in}}%
\pgfpathlineto{\pgfqpoint{2.739109in}{0.881170in}}%
\pgfpathlineto{\pgfqpoint{2.739337in}{0.885278in}}%
\pgfpathlineto{\pgfqpoint{2.740922in}{0.893492in}}%
\pgfpathlineto{\pgfqpoint{2.741014in}{0.901706in}}%
\pgfpathlineto{\pgfqpoint{2.741448in}{0.905814in}}%
\pgfpathlineto{\pgfqpoint{2.741564in}{0.909921in}}%
\pgfpathlineto{\pgfqpoint{2.742955in}{0.914028in}}%
\pgfpathlineto{\pgfqpoint{2.743342in}{0.922242in}}%
\pgfpathlineto{\pgfqpoint{2.743806in}{0.930457in}}%
\pgfpathlineto{\pgfqpoint{2.744577in}{0.934564in}}%
\pgfpathlineto{\pgfqpoint{2.747618in}{0.942779in}}%
\pgfpathlineto{\pgfqpoint{2.748273in}{0.946886in}}%
\pgfpathlineto{\pgfqpoint{2.749540in}{0.950993in}}%
\pgfpathlineto{\pgfqpoint{2.749833in}{0.959207in}}%
\pgfpathlineto{\pgfqpoint{2.751084in}{0.975636in}}%
\pgfpathlineto{\pgfqpoint{2.752038in}{0.979743in}}%
\pgfpathlineto{\pgfqpoint{2.753465in}{0.983851in}}%
\pgfpathlineto{\pgfqpoint{2.754202in}{0.996172in}}%
\pgfpathlineto{\pgfqpoint{2.755143in}{1.000280in}}%
\pgfpathlineto{\pgfqpoint{2.755611in}{1.004387in}}%
\pgfpathlineto{\pgfqpoint{2.755654in}{1.008494in}}%
\pgfpathlineto{\pgfqpoint{2.756527in}{1.012601in}}%
\pgfpathlineto{\pgfqpoint{2.756546in}{1.016708in}}%
\pgfpathlineto{\pgfqpoint{2.759891in}{1.020816in}}%
\pgfpathlineto{\pgfqpoint{2.760394in}{1.029030in}}%
\pgfpathlineto{\pgfqpoint{2.761238in}{1.033137in}}%
\pgfpathlineto{\pgfqpoint{2.761457in}{1.037244in}}%
\pgfpathlineto{\pgfqpoint{2.762778in}{1.045459in}}%
\pgfpathlineto{\pgfqpoint{2.763239in}{1.057781in}}%
\pgfpathlineto{\pgfqpoint{2.763941in}{1.061888in}}%
\pgfpathlineto{\pgfqpoint{2.764214in}{1.065995in}}%
\pgfpathlineto{\pgfqpoint{2.764789in}{1.070102in}}%
\pgfpathlineto{\pgfqpoint{2.764967in}{1.078317in}}%
\pgfpathlineto{\pgfqpoint{2.765605in}{1.082424in}}%
\pgfpathlineto{\pgfqpoint{2.765889in}{1.094746in}}%
\pgfpathlineto{\pgfqpoint{2.767334in}{1.102960in}}%
\pgfpathlineto{\pgfqpoint{2.767553in}{1.111174in}}%
\pgfpathlineto{\pgfqpoint{2.768289in}{1.115282in}}%
\pgfpathlineto{\pgfqpoint{2.769285in}{1.119389in}}%
\pgfpathlineto{\pgfqpoint{2.769315in}{1.123496in}}%
\pgfpathlineto{\pgfqpoint{2.769816in}{1.127603in}}%
\pgfpathlineto{\pgfqpoint{2.770088in}{1.131710in}}%
\pgfpathlineto{\pgfqpoint{2.771140in}{1.135818in}}%
\pgfpathlineto{\pgfqpoint{2.771477in}{1.139925in}}%
\pgfpathlineto{\pgfqpoint{2.772201in}{1.144032in}}%
\pgfpathlineto{\pgfqpoint{2.772261in}{1.148139in}}%
\pgfpathlineto{\pgfqpoint{2.773658in}{1.152247in}}%
\pgfpathlineto{\pgfqpoint{2.774234in}{1.156354in}}%
\pgfpathlineto{\pgfqpoint{2.774239in}{1.160461in}}%
\pgfpathlineto{\pgfqpoint{2.775447in}{1.164568in}}%
\pgfpathlineto{\pgfqpoint{2.776046in}{1.168675in}}%
\pgfpathlineto{\pgfqpoint{2.776411in}{1.172783in}}%
\pgfpathlineto{\pgfqpoint{2.776419in}{1.176890in}}%
\pgfpathlineto{\pgfqpoint{2.776936in}{1.180997in}}%
\pgfpathlineto{\pgfqpoint{2.777975in}{1.185104in}}%
\pgfpathlineto{\pgfqpoint{2.778093in}{1.189211in}}%
\pgfpathlineto{\pgfqpoint{2.779400in}{1.193319in}}%
\pgfpathlineto{\pgfqpoint{2.779778in}{1.197426in}}%
\pgfpathlineto{\pgfqpoint{2.779912in}{1.201533in}}%
\pgfpathlineto{\pgfqpoint{2.782194in}{1.217962in}}%
\pgfpathlineto{\pgfqpoint{2.783185in}{1.222069in}}%
\pgfpathlineto{\pgfqpoint{2.783872in}{1.226176in}}%
\pgfpathlineto{\pgfqpoint{2.783968in}{1.230284in}}%
\pgfpathlineto{\pgfqpoint{2.785607in}{1.242605in}}%
\pgfpathlineto{\pgfqpoint{2.786317in}{1.246712in}}%
\pgfpathlineto{\pgfqpoint{2.786664in}{1.250820in}}%
\pgfpathlineto{\pgfqpoint{2.787991in}{1.254927in}}%
\pgfpathlineto{\pgfqpoint{2.788059in}{1.259034in}}%
\pgfpathlineto{\pgfqpoint{2.788619in}{1.263141in}}%
\pgfpathlineto{\pgfqpoint{2.788897in}{1.271356in}}%
\pgfpathlineto{\pgfqpoint{2.791179in}{1.279570in}}%
\pgfpathlineto{\pgfqpoint{2.791497in}{1.283677in}}%
\pgfpathlineto{\pgfqpoint{2.792143in}{1.287785in}}%
\pgfpathlineto{\pgfqpoint{2.792373in}{1.291892in}}%
\pgfpathlineto{\pgfqpoint{2.793649in}{1.295999in}}%
\pgfpathlineto{\pgfqpoint{2.796081in}{1.300106in}}%
\pgfpathlineto{\pgfqpoint{2.796313in}{1.312428in}}%
\pgfpathlineto{\pgfqpoint{2.798223in}{1.316535in}}%
\pgfpathlineto{\pgfqpoint{2.799640in}{1.320642in}}%
\pgfpathlineto{\pgfqpoint{2.800283in}{1.324750in}}%
\pgfpathlineto{\pgfqpoint{2.801843in}{1.328857in}}%
\pgfpathlineto{\pgfqpoint{2.801871in}{1.332964in}}%
\pgfpathlineto{\pgfqpoint{2.802419in}{1.337071in}}%
\pgfpathlineto{\pgfqpoint{2.802552in}{1.341178in}}%
\pgfpathlineto{\pgfqpoint{2.803883in}{1.345286in}}%
\pgfpathlineto{\pgfqpoint{2.805488in}{1.353500in}}%
\pgfpathlineto{\pgfqpoint{2.805503in}{1.357607in}}%
\pgfpathlineto{\pgfqpoint{2.806962in}{1.365822in}}%
\pgfpathlineto{\pgfqpoint{2.807262in}{1.374036in}}%
\pgfpathlineto{\pgfqpoint{2.807297in}{1.378143in}}%
\pgfpathlineto{\pgfqpoint{2.807664in}{1.382251in}}%
\pgfpathlineto{\pgfqpoint{2.809034in}{1.390465in}}%
\pgfpathlineto{\pgfqpoint{2.810727in}{1.394572in}}%
\pgfpathlineto{\pgfqpoint{2.811602in}{1.398679in}}%
\pgfpathlineto{\pgfqpoint{2.812975in}{1.406894in}}%
\pgfpathlineto{\pgfqpoint{2.814545in}{1.411001in}}%
\pgfpathlineto{\pgfqpoint{2.814890in}{1.419216in}}%
\pgfpathlineto{\pgfqpoint{2.814931in}{1.423323in}}%
\pgfpathlineto{\pgfqpoint{2.816047in}{1.427430in}}%
\pgfpathlineto{\pgfqpoint{2.817716in}{1.431537in}}%
\pgfpathlineto{\pgfqpoint{2.818203in}{1.435644in}}%
\pgfpathlineto{\pgfqpoint{2.820601in}{1.447966in}}%
\pgfpathlineto{\pgfqpoint{2.820763in}{1.452073in}}%
\pgfpathlineto{\pgfqpoint{2.822015in}{1.456180in}}%
\pgfpathlineto{\pgfqpoint{2.822863in}{1.460288in}}%
\pgfpathlineto{\pgfqpoint{2.824928in}{1.464395in}}%
\pgfpathlineto{\pgfqpoint{2.825594in}{1.468502in}}%
\pgfpathlineto{\pgfqpoint{2.827695in}{1.472609in}}%
\pgfpathlineto{\pgfqpoint{2.829433in}{1.480824in}}%
\pgfpathlineto{\pgfqpoint{2.829765in}{1.484931in}}%
\pgfpathlineto{\pgfqpoint{2.829803in}{1.489038in}}%
\pgfpathlineto{\pgfqpoint{2.830136in}{1.493145in}}%
\pgfpathlineto{\pgfqpoint{2.830209in}{1.497253in}}%
\pgfpathlineto{\pgfqpoint{2.831252in}{1.501360in}}%
\pgfpathlineto{\pgfqpoint{2.831316in}{1.505467in}}%
\pgfpathlineto{\pgfqpoint{2.831714in}{1.509574in}}%
\pgfpathlineto{\pgfqpoint{2.832974in}{1.513682in}}%
\pgfpathlineto{\pgfqpoint{2.834255in}{1.521896in}}%
\pgfpathlineto{\pgfqpoint{2.835402in}{1.526003in}}%
\pgfpathlineto{\pgfqpoint{2.835496in}{1.530110in}}%
\pgfpathlineto{\pgfqpoint{2.835938in}{1.534218in}}%
\pgfpathlineto{\pgfqpoint{2.837610in}{1.538325in}}%
\pgfpathlineto{\pgfqpoint{2.837876in}{1.542432in}}%
\pgfpathlineto{\pgfqpoint{2.838513in}{1.546539in}}%
\pgfpathlineto{\pgfqpoint{2.839689in}{1.550646in}}%
\pgfpathlineto{\pgfqpoint{2.840104in}{1.554754in}}%
\pgfpathlineto{\pgfqpoint{2.841897in}{1.558861in}}%
\pgfpathlineto{\pgfqpoint{2.841935in}{1.562968in}}%
\pgfpathlineto{\pgfqpoint{2.844304in}{1.567075in}}%
\pgfpathlineto{\pgfqpoint{2.850423in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{2.851038in}{1.575290in}}%
\pgfpathlineto{\pgfqpoint{2.852338in}{1.579397in}}%
\pgfpathlineto{\pgfqpoint{2.853075in}{1.583504in}}%
\pgfpathlineto{\pgfqpoint{2.854463in}{1.595826in}}%
\pgfpathlineto{\pgfqpoint{2.856654in}{1.599933in}}%
\pgfpathlineto{\pgfqpoint{2.856917in}{1.604040in}}%
\pgfpathlineto{\pgfqpoint{2.857538in}{1.608147in}}%
\pgfpathlineto{\pgfqpoint{2.857659in}{1.612255in}}%
\pgfpathlineto{\pgfqpoint{2.858229in}{1.616362in}}%
\pgfpathlineto{\pgfqpoint{2.858443in}{1.620469in}}%
\pgfpathlineto{\pgfqpoint{2.859276in}{1.624576in}}%
\pgfpathlineto{\pgfqpoint{2.859883in}{1.636898in}}%
\pgfpathlineto{\pgfqpoint{2.863839in}{1.641005in}}%
\pgfpathlineto{\pgfqpoint{2.864895in}{1.645112in}}%
\pgfpathlineto{\pgfqpoint{2.865403in}{1.649220in}}%
\pgfpathlineto{\pgfqpoint{2.866210in}{1.653327in}}%
\pgfpathlineto{\pgfqpoint{2.866772in}{1.657434in}}%
\pgfpathlineto{\pgfqpoint{2.866811in}{1.661541in}}%
\pgfpathlineto{\pgfqpoint{2.867425in}{1.665648in}}%
\pgfpathlineto{\pgfqpoint{2.867430in}{1.669756in}}%
\pgfpathlineto{\pgfqpoint{2.871770in}{1.673863in}}%
\pgfpathlineto{\pgfqpoint{2.871855in}{1.677970in}}%
\pgfpathlineto{\pgfqpoint{2.872770in}{1.686185in}}%
\pgfpathlineto{\pgfqpoint{2.875426in}{1.690292in}}%
\pgfpathlineto{\pgfqpoint{2.875826in}{1.698506in}}%
\pgfpathlineto{\pgfqpoint{2.877337in}{1.702613in}}%
\pgfpathlineto{\pgfqpoint{2.879611in}{1.706721in}}%
\pgfpathlineto{\pgfqpoint{2.880319in}{1.710828in}}%
\pgfpathlineto{\pgfqpoint{2.880633in}{1.719042in}}%
\pgfpathlineto{\pgfqpoint{2.880813in}{1.723150in}}%
\pgfpathlineto{\pgfqpoint{2.882379in}{1.727257in}}%
\pgfpathlineto{\pgfqpoint{2.882625in}{1.735471in}}%
\pgfpathlineto{\pgfqpoint{2.883693in}{1.739578in}}%
\pgfpathlineto{\pgfqpoint{2.887957in}{1.743686in}}%
\pgfpathlineto{\pgfqpoint{2.888708in}{1.747793in}}%
\pgfpathlineto{\pgfqpoint{2.888887in}{1.751900in}}%
\pgfpathlineto{\pgfqpoint{2.890572in}{1.756007in}}%
\pgfpathlineto{\pgfqpoint{2.893091in}{1.760114in}}%
\pgfpathlineto{\pgfqpoint{2.893377in}{1.764222in}}%
\pgfpathlineto{\pgfqpoint{2.894776in}{1.768329in}}%
\pgfpathlineto{\pgfqpoint{2.896542in}{1.772436in}}%
\pgfpathlineto{\pgfqpoint{2.898992in}{1.780651in}}%
\pgfpathlineto{\pgfqpoint{2.899158in}{1.784758in}}%
\pgfpathlineto{\pgfqpoint{2.900154in}{1.792972in}}%
\pgfpathlineto{\pgfqpoint{2.902053in}{1.797079in}}%
\pgfpathlineto{\pgfqpoint{2.903694in}{1.801187in}}%
\pgfpathlineto{\pgfqpoint{2.904764in}{1.805294in}}%
\pgfpathlineto{\pgfqpoint{2.904931in}{1.809401in}}%
\pgfpathlineto{\pgfqpoint{2.910347in}{1.821723in}}%
\pgfpathlineto{\pgfqpoint{2.910550in}{1.825830in}}%
\pgfpathlineto{\pgfqpoint{2.911826in}{1.834044in}}%
\pgfpathlineto{\pgfqpoint{2.911912in}{1.838152in}}%
\pgfpathlineto{\pgfqpoint{2.913286in}{1.842259in}}%
\pgfpathlineto{\pgfqpoint{2.916841in}{1.850473in}}%
\pgfpathlineto{\pgfqpoint{2.917297in}{1.858688in}}%
\pgfpathlineto{\pgfqpoint{2.922021in}{1.862795in}}%
\pgfpathlineto{\pgfqpoint{2.922293in}{1.866902in}}%
\pgfpathlineto{\pgfqpoint{2.924358in}{1.871009in}}%
\pgfpathlineto{\pgfqpoint{2.924472in}{1.875116in}}%
\pgfpathlineto{\pgfqpoint{2.925356in}{1.879224in}}%
\pgfpathlineto{\pgfqpoint{2.928479in}{1.887438in}}%
\pgfpathlineto{\pgfqpoint{2.928551in}{1.891545in}}%
\pgfpathlineto{\pgfqpoint{2.931484in}{1.895653in}}%
\pgfpathlineto{\pgfqpoint{2.931961in}{1.903867in}}%
\pgfpathlineto{\pgfqpoint{2.933615in}{1.907974in}}%
\pgfpathlineto{\pgfqpoint{2.935845in}{1.912081in}}%
\pgfpathlineto{\pgfqpoint{2.940115in}{1.916189in}}%
\pgfpathlineto{\pgfqpoint{2.940510in}{1.920296in}}%
\pgfpathlineto{\pgfqpoint{2.941557in}{1.924403in}}%
\pgfpathlineto{\pgfqpoint{2.943625in}{1.928510in}}%
\pgfpathlineto{\pgfqpoint{2.946905in}{1.932618in}}%
\pgfpathlineto{\pgfqpoint{2.949365in}{1.936725in}}%
\pgfpathlineto{\pgfqpoint{2.952126in}{1.940832in}}%
\pgfpathlineto{\pgfqpoint{2.952629in}{1.944939in}}%
\pgfpathlineto{\pgfqpoint{2.954284in}{1.949046in}}%
\pgfpathlineto{\pgfqpoint{2.955448in}{1.953154in}}%
\pgfpathlineto{\pgfqpoint{2.955463in}{1.957261in}}%
\pgfpathlineto{\pgfqpoint{2.956142in}{1.965475in}}%
\pgfpathlineto{\pgfqpoint{2.957954in}{1.969582in}}%
\pgfpathlineto{\pgfqpoint{2.959119in}{1.973690in}}%
\pgfpathlineto{\pgfqpoint{2.959328in}{1.981904in}}%
\pgfpathlineto{\pgfqpoint{2.962471in}{1.986011in}}%
\pgfpathlineto{\pgfqpoint{2.963031in}{1.990119in}}%
\pgfpathlineto{\pgfqpoint{2.964543in}{1.994226in}}%
\pgfpathlineto{\pgfqpoint{2.965314in}{1.998333in}}%
\pgfpathlineto{\pgfqpoint{2.968549in}{2.002440in}}%
\pgfpathlineto{\pgfqpoint{2.971078in}{2.006547in}}%
\pgfpathlineto{\pgfqpoint{2.971971in}{2.010655in}}%
\pgfpathlineto{\pgfqpoint{2.973225in}{2.014762in}}%
\pgfpathlineto{\pgfqpoint{2.973796in}{2.018869in}}%
\pgfpathlineto{\pgfqpoint{2.973913in}{2.022976in}}%
\pgfpathlineto{\pgfqpoint{2.974748in}{2.027083in}}%
\pgfpathlineto{\pgfqpoint{2.976997in}{2.031191in}}%
\pgfpathlineto{\pgfqpoint{2.981819in}{2.035298in}}%
\pgfpathlineto{\pgfqpoint{2.982768in}{2.039405in}}%
\pgfpathlineto{\pgfqpoint{2.982979in}{2.043512in}}%
\pgfpathlineto{\pgfqpoint{2.986404in}{2.047620in}}%
\pgfpathlineto{\pgfqpoint{2.986780in}{2.051727in}}%
\pgfpathlineto{\pgfqpoint{2.990021in}{2.055834in}}%
\pgfpathlineto{\pgfqpoint{2.990154in}{2.059941in}}%
\pgfpathlineto{\pgfqpoint{2.992845in}{2.064048in}}%
\pgfpathlineto{\pgfqpoint{2.993213in}{2.068156in}}%
\pgfpathlineto{\pgfqpoint{2.996668in}{2.072263in}}%
\pgfpathlineto{\pgfqpoint{2.997996in}{2.076370in}}%
\pgfpathlineto{\pgfqpoint{3.001889in}{2.080477in}}%
\pgfpathlineto{\pgfqpoint{3.004840in}{2.084584in}}%
\pgfpathlineto{\pgfqpoint{3.005561in}{2.088692in}}%
\pgfpathlineto{\pgfqpoint{3.006724in}{2.092799in}}%
\pgfpathlineto{\pgfqpoint{3.008720in}{2.096906in}}%
\pgfpathlineto{\pgfqpoint{3.009528in}{2.101013in}}%
\pgfpathlineto{\pgfqpoint{3.010643in}{2.105121in}}%
\pgfpathlineto{\pgfqpoint{3.014770in}{2.109228in}}%
\pgfpathlineto{\pgfqpoint{3.016304in}{2.113335in}}%
\pgfpathlineto{\pgfqpoint{3.017382in}{2.117442in}}%
\pgfpathlineto{\pgfqpoint{3.021674in}{2.121549in}}%
\pgfpathlineto{\pgfqpoint{3.022603in}{2.125657in}}%
\pgfpathlineto{\pgfqpoint{3.028668in}{2.129764in}}%
\pgfpathlineto{\pgfqpoint{3.029787in}{2.133871in}}%
\pgfpathlineto{\pgfqpoint{3.030637in}{2.137978in}}%
\pgfpathlineto{\pgfqpoint{3.034578in}{2.142085in}}%
\pgfpathlineto{\pgfqpoint{3.040166in}{2.146193in}}%
\pgfpathlineto{\pgfqpoint{3.040831in}{2.150300in}}%
\pgfpathlineto{\pgfqpoint{3.044392in}{2.154407in}}%
\pgfpathlineto{\pgfqpoint{3.047240in}{2.158514in}}%
\pgfpathlineto{\pgfqpoint{3.049344in}{2.166729in}}%
\pgfpathlineto{\pgfqpoint{3.051026in}{2.170836in}}%
\pgfpathlineto{\pgfqpoint{3.051394in}{2.179050in}}%
\pgfpathlineto{\pgfqpoint{3.053473in}{2.187265in}}%
\pgfpathlineto{\pgfqpoint{3.064013in}{2.191372in}}%
\pgfpathlineto{\pgfqpoint{3.066905in}{2.195479in}}%
\pgfpathlineto{\pgfqpoint{3.068792in}{2.199587in}}%
\pgfpathlineto{\pgfqpoint{3.076200in}{2.203694in}}%
\pgfpathlineto{\pgfqpoint{3.076573in}{2.207801in}}%
\pgfpathlineto{\pgfqpoint{3.088075in}{2.211908in}}%
\pgfpathlineto{\pgfqpoint{3.110903in}{2.216015in}}%
\pgfpathlineto{\pgfqpoint{3.130777in}{2.220123in}}%
\pgfpathlineto{\pgfqpoint{3.144020in}{2.224230in}}%
\pgfpathlineto{\pgfqpoint{3.151369in}{2.228337in}}%
\pgfpathlineto{\pgfqpoint{3.272579in}{2.232444in}}%
\pgfpathlineto{\pgfqpoint{3.290591in}{2.236551in}}%
\pgfpathlineto{\pgfqpoint{3.373150in}{2.240659in}}%
\pgfpathlineto{\pgfqpoint{3.731649in}{2.244766in}}%
\pgfpathlineto{\pgfqpoint{3.811337in}{2.248873in}}%
\pgfpathlineto{\pgfqpoint{3.811703in}{2.252980in}}%
\pgfpathlineto{\pgfqpoint{3.815056in}{2.257088in}}%
\pgfpathlineto{\pgfqpoint{3.886506in}{2.261195in}}%
\pgfpathlineto{\pgfqpoint{3.905371in}{2.265302in}}%
\pgfpathlineto{\pgfqpoint{3.906157in}{2.269409in}}%
\pgfpathlineto{\pgfqpoint{3.907890in}{2.273516in}}%
\pgfpathlineto{\pgfqpoint{3.920638in}{2.277624in}}%
\pgfpathlineto{\pgfqpoint{3.922781in}{2.281731in}}%
\pgfpathlineto{\pgfqpoint{3.924003in}{2.285838in}}%
\pgfpathlineto{\pgfqpoint{3.924282in}{2.289945in}}%
\pgfpathlineto{\pgfqpoint{4.236708in}{2.294052in}}%
\pgfpathlineto{\pgfqpoint{4.278882in}{2.298160in}}%
\pgfpathlineto{\pgfqpoint{4.279652in}{2.302267in}}%
\pgfpathlineto{\pgfqpoint{4.279923in}{2.306374in}}%
\pgfpathlineto{\pgfqpoint{4.281634in}{2.314589in}}%
\pgfpathlineto{\pgfqpoint{4.282801in}{2.318696in}}%
\pgfpathlineto{\pgfqpoint{4.283505in}{2.322803in}}%
\pgfpathlineto{\pgfqpoint{4.284462in}{2.326910in}}%
\pgfpathlineto{\pgfqpoint{4.284583in}{2.331017in}}%
\pgfpathlineto{\pgfqpoint{4.285985in}{2.335125in}}%
\pgfpathlineto{\pgfqpoint{4.286458in}{2.343339in}}%
\pgfpathlineto{\pgfqpoint{4.287890in}{2.347446in}}%
\pgfpathlineto{\pgfqpoint{4.287950in}{2.351553in}}%
\pgfpathlineto{\pgfqpoint{4.289941in}{2.359768in}}%
\pgfpathlineto{\pgfqpoint{4.289941in}{2.359768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.628757in}{0.548486in}}{\pgfqpoint{5.270020in}{2.053608in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640696in}{0.552593in}}%
\pgfpathlineto{\pgfqpoint{1.745166in}{0.556700in}}%
\pgfpathlineto{\pgfqpoint{1.784476in}{0.560807in}}%
\pgfpathlineto{\pgfqpoint{1.807476in}{0.564915in}}%
\pgfpathlineto{\pgfqpoint{1.812578in}{0.569022in}}%
\pgfpathlineto{\pgfqpoint{1.853064in}{0.573129in}}%
\pgfpathlineto{\pgfqpoint{1.856604in}{0.577236in}}%
\pgfpathlineto{\pgfqpoint{1.978837in}{0.581344in}}%
\pgfpathlineto{\pgfqpoint{2.199153in}{0.585451in}}%
\pgfpathlineto{\pgfqpoint{2.205155in}{0.589558in}}%
\pgfpathlineto{\pgfqpoint{2.250690in}{0.593665in}}%
\pgfpathlineto{\pgfqpoint{2.279558in}{0.597772in}}%
\pgfpathlineto{\pgfqpoint{2.347222in}{0.601880in}}%
\pgfpathlineto{\pgfqpoint{2.351078in}{0.605987in}}%
\pgfpathlineto{\pgfqpoint{2.354605in}{0.610094in}}%
\pgfpathlineto{\pgfqpoint{2.377833in}{0.614201in}}%
\pgfpathlineto{\pgfqpoint{2.384755in}{0.618308in}}%
\pgfpathlineto{\pgfqpoint{2.423168in}{0.622416in}}%
\pgfpathlineto{\pgfqpoint{2.424775in}{0.626523in}}%
\pgfpathlineto{\pgfqpoint{2.429368in}{0.630630in}}%
\pgfpathlineto{\pgfqpoint{2.453956in}{0.634737in}}%
\pgfpathlineto{\pgfqpoint{2.462504in}{0.638845in}}%
\pgfpathlineto{\pgfqpoint{2.468871in}{0.642952in}}%
\pgfpathlineto{\pgfqpoint{2.485746in}{0.647059in}}%
\pgfpathlineto{\pgfqpoint{2.488382in}{0.651166in}}%
\pgfpathlineto{\pgfqpoint{2.520660in}{0.655273in}}%
\pgfpathlineto{\pgfqpoint{2.522883in}{0.659381in}}%
\pgfpathlineto{\pgfqpoint{2.542769in}{0.663488in}}%
\pgfpathlineto{\pgfqpoint{2.603424in}{0.667595in}}%
\pgfpathlineto{\pgfqpoint{2.606473in}{0.671702in}}%
\pgfpathlineto{\pgfqpoint{2.608368in}{0.675810in}}%
\pgfpathlineto{\pgfqpoint{2.629880in}{0.679917in}}%
\pgfpathlineto{\pgfqpoint{2.640794in}{0.684024in}}%
\pgfpathlineto{\pgfqpoint{2.655519in}{0.688131in}}%
\pgfpathlineto{\pgfqpoint{2.657924in}{0.692238in}}%
\pgfpathlineto{\pgfqpoint{2.676113in}{0.696346in}}%
\pgfpathlineto{\pgfqpoint{2.678953in}{0.700453in}}%
\pgfpathlineto{\pgfqpoint{2.684208in}{0.704560in}}%
\pgfpathlineto{\pgfqpoint{2.685820in}{0.708667in}}%
\pgfpathlineto{\pgfqpoint{2.690561in}{0.712774in}}%
\pgfpathlineto{\pgfqpoint{2.730667in}{0.716882in}}%
\pgfpathlineto{\pgfqpoint{2.735815in}{0.720989in}}%
\pgfpathlineto{\pgfqpoint{2.742735in}{0.725096in}}%
\pgfpathlineto{\pgfqpoint{2.742815in}{0.729203in}}%
\pgfpathlineto{\pgfqpoint{2.748498in}{0.733311in}}%
\pgfpathlineto{\pgfqpoint{2.748981in}{0.737418in}}%
\pgfpathlineto{\pgfqpoint{2.753634in}{0.741525in}}%
\pgfpathlineto{\pgfqpoint{2.754035in}{0.745632in}}%
\pgfpathlineto{\pgfqpoint{2.766268in}{0.749739in}}%
\pgfpathlineto{\pgfqpoint{2.784978in}{0.753847in}}%
\pgfpathlineto{\pgfqpoint{2.786912in}{0.757954in}}%
\pgfpathlineto{\pgfqpoint{2.789449in}{0.762061in}}%
\pgfpathlineto{\pgfqpoint{2.790088in}{0.766168in}}%
\pgfpathlineto{\pgfqpoint{2.798167in}{0.770275in}}%
\pgfpathlineto{\pgfqpoint{2.801290in}{0.774383in}}%
\pgfpathlineto{\pgfqpoint{2.814292in}{0.778490in}}%
\pgfpathlineto{\pgfqpoint{2.851584in}{0.786704in}}%
\pgfpathlineto{\pgfqpoint{2.852184in}{0.790812in}}%
\pgfpathlineto{\pgfqpoint{2.860264in}{0.794919in}}%
\pgfpathlineto{\pgfqpoint{2.881054in}{0.799026in}}%
\pgfpathlineto{\pgfqpoint{2.882589in}{0.803133in}}%
\pgfpathlineto{\pgfqpoint{2.884407in}{0.807240in}}%
\pgfpathlineto{\pgfqpoint{2.892858in}{0.811348in}}%
\pgfpathlineto{\pgfqpoint{2.892947in}{0.815455in}}%
\pgfpathlineto{\pgfqpoint{2.898860in}{0.823669in}}%
\pgfpathlineto{\pgfqpoint{2.904919in}{0.827776in}}%
\pgfpathlineto{\pgfqpoint{2.905201in}{0.831884in}}%
\pgfpathlineto{\pgfqpoint{2.915400in}{0.835991in}}%
\pgfpathlineto{\pgfqpoint{2.924671in}{0.840098in}}%
\pgfpathlineto{\pgfqpoint{2.929558in}{0.848313in}}%
\pgfpathlineto{\pgfqpoint{2.932899in}{0.852420in}}%
\pgfpathlineto{\pgfqpoint{2.935269in}{0.856527in}}%
\pgfpathlineto{\pgfqpoint{2.940873in}{0.860634in}}%
\pgfpathlineto{\pgfqpoint{2.952412in}{0.864741in}}%
\pgfpathlineto{\pgfqpoint{2.957023in}{0.868849in}}%
\pgfpathlineto{\pgfqpoint{2.973453in}{0.877063in}}%
\pgfpathlineto{\pgfqpoint{2.975687in}{0.881170in}}%
\pgfpathlineto{\pgfqpoint{2.976473in}{0.885278in}}%
\pgfpathlineto{\pgfqpoint{2.980924in}{0.889385in}}%
\pgfpathlineto{\pgfqpoint{2.984417in}{0.893492in}}%
\pgfpathlineto{\pgfqpoint{2.993160in}{0.897599in}}%
\pgfpathlineto{\pgfqpoint{2.999888in}{0.901706in}}%
\pgfpathlineto{\pgfqpoint{3.004406in}{0.905814in}}%
\pgfpathlineto{\pgfqpoint{3.006907in}{0.909921in}}%
\pgfpathlineto{\pgfqpoint{3.007693in}{0.914028in}}%
\pgfpathlineto{\pgfqpoint{3.010794in}{0.918135in}}%
\pgfpathlineto{\pgfqpoint{3.012621in}{0.922242in}}%
\pgfpathlineto{\pgfqpoint{3.014729in}{0.926350in}}%
\pgfpathlineto{\pgfqpoint{3.019918in}{0.930457in}}%
\pgfpathlineto{\pgfqpoint{3.028082in}{0.934564in}}%
\pgfpathlineto{\pgfqpoint{3.042354in}{0.938671in}}%
\pgfpathlineto{\pgfqpoint{3.043509in}{0.942779in}}%
\pgfpathlineto{\pgfqpoint{3.045699in}{0.946886in}}%
\pgfpathlineto{\pgfqpoint{3.046504in}{0.950993in}}%
\pgfpathlineto{\pgfqpoint{3.046982in}{0.955100in}}%
\pgfpathlineto{\pgfqpoint{3.048577in}{0.959207in}}%
\pgfpathlineto{\pgfqpoint{3.050695in}{0.963315in}}%
\pgfpathlineto{\pgfqpoint{3.062467in}{0.967422in}}%
\pgfpathlineto{\pgfqpoint{3.064761in}{0.971529in}}%
\pgfpathlineto{\pgfqpoint{3.073612in}{0.975636in}}%
\pgfpathlineto{\pgfqpoint{3.073650in}{0.979743in}}%
\pgfpathlineto{\pgfqpoint{3.075122in}{0.983851in}}%
\pgfpathlineto{\pgfqpoint{3.080561in}{0.987958in}}%
\pgfpathlineto{\pgfqpoint{3.098088in}{0.996172in}}%
\pgfpathlineto{\pgfqpoint{3.105533in}{1.000280in}}%
\pgfpathlineto{\pgfqpoint{3.107239in}{1.004387in}}%
\pgfpathlineto{\pgfqpoint{3.109290in}{1.012601in}}%
\pgfpathlineto{\pgfqpoint{3.112347in}{1.016708in}}%
\pgfpathlineto{\pgfqpoint{3.116235in}{1.020816in}}%
\pgfpathlineto{\pgfqpoint{3.117976in}{1.024923in}}%
\pgfpathlineto{\pgfqpoint{3.123702in}{1.029030in}}%
\pgfpathlineto{\pgfqpoint{3.124959in}{1.033137in}}%
\pgfpathlineto{\pgfqpoint{3.126858in}{1.037244in}}%
\pgfpathlineto{\pgfqpoint{3.131989in}{1.041352in}}%
\pgfpathlineto{\pgfqpoint{3.136121in}{1.045459in}}%
\pgfpathlineto{\pgfqpoint{3.139625in}{1.049566in}}%
\pgfpathlineto{\pgfqpoint{3.140470in}{1.053673in}}%
\pgfpathlineto{\pgfqpoint{3.144237in}{1.057781in}}%
\pgfpathlineto{\pgfqpoint{3.152764in}{1.061888in}}%
\pgfpathlineto{\pgfqpoint{3.155101in}{1.065995in}}%
\pgfpathlineto{\pgfqpoint{3.163718in}{1.070102in}}%
\pgfpathlineto{\pgfqpoint{3.164144in}{1.078317in}}%
\pgfpathlineto{\pgfqpoint{3.172593in}{1.082424in}}%
\pgfpathlineto{\pgfqpoint{3.186915in}{1.086531in}}%
\pgfpathlineto{\pgfqpoint{3.191100in}{1.090638in}}%
\pgfpathlineto{\pgfqpoint{3.192380in}{1.094746in}}%
\pgfpathlineto{\pgfqpoint{3.195869in}{1.098853in}}%
\pgfpathlineto{\pgfqpoint{3.206080in}{1.102960in}}%
\pgfpathlineto{\pgfqpoint{3.207757in}{1.107067in}}%
\pgfpathlineto{\pgfqpoint{3.221855in}{1.111174in}}%
\pgfpathlineto{\pgfqpoint{3.224784in}{1.119389in}}%
\pgfpathlineto{\pgfqpoint{3.240771in}{1.123496in}}%
\pgfpathlineto{\pgfqpoint{3.251294in}{1.131710in}}%
\pgfpathlineto{\pgfqpoint{3.261835in}{1.135818in}}%
\pgfpathlineto{\pgfqpoint{3.263309in}{1.139925in}}%
\pgfpathlineto{\pgfqpoint{3.263629in}{1.144032in}}%
\pgfpathlineto{\pgfqpoint{3.267234in}{1.148139in}}%
\pgfpathlineto{\pgfqpoint{3.267302in}{1.152247in}}%
\pgfpathlineto{\pgfqpoint{3.267812in}{1.156354in}}%
\pgfpathlineto{\pgfqpoint{3.281593in}{1.160461in}}%
\pgfpathlineto{\pgfqpoint{3.293040in}{1.164568in}}%
\pgfpathlineto{\pgfqpoint{3.296570in}{1.168675in}}%
\pgfpathlineto{\pgfqpoint{3.299805in}{1.172783in}}%
\pgfpathlineto{\pgfqpoint{3.314210in}{1.180997in}}%
\pgfpathlineto{\pgfqpoint{3.331719in}{1.185104in}}%
\pgfpathlineto{\pgfqpoint{3.341283in}{1.189211in}}%
\pgfpathlineto{\pgfqpoint{3.362981in}{1.193319in}}%
\pgfpathlineto{\pgfqpoint{3.366383in}{1.197426in}}%
\pgfpathlineto{\pgfqpoint{3.372806in}{1.201533in}}%
\pgfpathlineto{\pgfqpoint{3.381118in}{1.205640in}}%
\pgfpathlineto{\pgfqpoint{3.392762in}{1.209748in}}%
\pgfpathlineto{\pgfqpoint{3.400202in}{1.213855in}}%
\pgfpathlineto{\pgfqpoint{3.409806in}{1.217962in}}%
\pgfpathlineto{\pgfqpoint{3.425140in}{1.222069in}}%
\pgfpathlineto{\pgfqpoint{3.427039in}{1.226176in}}%
\pgfpathlineto{\pgfqpoint{3.436078in}{1.230284in}}%
\pgfpathlineto{\pgfqpoint{3.437484in}{1.234391in}}%
\pgfpathlineto{\pgfqpoint{3.445340in}{1.238498in}}%
\pgfpathlineto{\pgfqpoint{3.445922in}{1.246712in}}%
\pgfpathlineto{\pgfqpoint{3.447938in}{1.250820in}}%
\pgfpathlineto{\pgfqpoint{3.459325in}{1.254927in}}%
\pgfpathlineto{\pgfqpoint{3.468626in}{1.259034in}}%
\pgfpathlineto{\pgfqpoint{3.484814in}{1.263141in}}%
\pgfpathlineto{\pgfqpoint{3.485616in}{1.267249in}}%
\pgfpathlineto{\pgfqpoint{3.489649in}{1.271356in}}%
\pgfpathlineto{\pgfqpoint{3.494333in}{1.275463in}}%
\pgfpathlineto{\pgfqpoint{3.494971in}{1.279570in}}%
\pgfpathlineto{\pgfqpoint{3.498677in}{1.283677in}}%
\pgfpathlineto{\pgfqpoint{3.500041in}{1.287785in}}%
\pgfpathlineto{\pgfqpoint{3.502154in}{1.291892in}}%
\pgfpathlineto{\pgfqpoint{3.502166in}{1.295999in}}%
\pgfpathlineto{\pgfqpoint{3.504836in}{1.300106in}}%
\pgfpathlineto{\pgfqpoint{3.512945in}{1.304214in}}%
\pgfpathlineto{\pgfqpoint{3.518693in}{1.308321in}}%
\pgfpathlineto{\pgfqpoint{3.518765in}{1.312428in}}%
\pgfpathlineto{\pgfqpoint{3.527562in}{1.316535in}}%
\pgfpathlineto{\pgfqpoint{3.530115in}{1.320642in}}%
\pgfpathlineto{\pgfqpoint{3.533130in}{1.324750in}}%
\pgfpathlineto{\pgfqpoint{3.543834in}{1.328857in}}%
\pgfpathlineto{\pgfqpoint{3.549591in}{1.332964in}}%
\pgfpathlineto{\pgfqpoint{3.550319in}{1.337071in}}%
\pgfpathlineto{\pgfqpoint{3.557502in}{1.345286in}}%
\pgfpathlineto{\pgfqpoint{3.565676in}{1.349393in}}%
\pgfpathlineto{\pgfqpoint{3.573260in}{1.353500in}}%
\pgfpathlineto{\pgfqpoint{3.575620in}{1.357607in}}%
\pgfpathlineto{\pgfqpoint{3.576585in}{1.361715in}}%
\pgfpathlineto{\pgfqpoint{3.579015in}{1.365822in}}%
\pgfpathlineto{\pgfqpoint{3.587939in}{1.369929in}}%
\pgfpathlineto{\pgfqpoint{3.589040in}{1.374036in}}%
\pgfpathlineto{\pgfqpoint{3.594373in}{1.378143in}}%
\pgfpathlineto{\pgfqpoint{3.596147in}{1.382251in}}%
\pgfpathlineto{\pgfqpoint{3.599925in}{1.386358in}}%
\pgfpathlineto{\pgfqpoint{3.618394in}{1.390465in}}%
\pgfpathlineto{\pgfqpoint{3.622878in}{1.394572in}}%
\pgfpathlineto{\pgfqpoint{3.627904in}{1.398679in}}%
\pgfpathlineto{\pgfqpoint{3.631702in}{1.406894in}}%
\pgfpathlineto{\pgfqpoint{3.632302in}{1.411001in}}%
\pgfpathlineto{\pgfqpoint{3.635279in}{1.415108in}}%
\pgfpathlineto{\pgfqpoint{3.643950in}{1.423323in}}%
\pgfpathlineto{\pgfqpoint{3.648596in}{1.431537in}}%
\pgfpathlineto{\pgfqpoint{3.650878in}{1.435644in}}%
\pgfpathlineto{\pgfqpoint{3.665859in}{1.439752in}}%
\pgfpathlineto{\pgfqpoint{3.673209in}{1.443859in}}%
\pgfpathlineto{\pgfqpoint{3.675053in}{1.447966in}}%
\pgfpathlineto{\pgfqpoint{3.681330in}{1.452073in}}%
\pgfpathlineto{\pgfqpoint{3.684260in}{1.456180in}}%
\pgfpathlineto{\pgfqpoint{3.684777in}{1.460288in}}%
\pgfpathlineto{\pgfqpoint{3.686403in}{1.464395in}}%
\pgfpathlineto{\pgfqpoint{3.686591in}{1.468502in}}%
\pgfpathlineto{\pgfqpoint{3.690324in}{1.472609in}}%
\pgfpathlineto{\pgfqpoint{3.690555in}{1.476717in}}%
\pgfpathlineto{\pgfqpoint{3.691851in}{1.480824in}}%
\pgfpathlineto{\pgfqpoint{3.701447in}{1.489038in}}%
\pgfpathlineto{\pgfqpoint{3.704574in}{1.493145in}}%
\pgfpathlineto{\pgfqpoint{3.713594in}{1.497253in}}%
\pgfpathlineto{\pgfqpoint{3.716102in}{1.501360in}}%
\pgfpathlineto{\pgfqpoint{3.726679in}{1.505467in}}%
\pgfpathlineto{\pgfqpoint{3.727639in}{1.509574in}}%
\pgfpathlineto{\pgfqpoint{3.729398in}{1.513682in}}%
\pgfpathlineto{\pgfqpoint{3.729974in}{1.517789in}}%
\pgfpathlineto{\pgfqpoint{3.734105in}{1.521896in}}%
\pgfpathlineto{\pgfqpoint{3.735280in}{1.526003in}}%
\pgfpathlineto{\pgfqpoint{3.741565in}{1.530110in}}%
\pgfpathlineto{\pgfqpoint{3.746450in}{1.534218in}}%
\pgfpathlineto{\pgfqpoint{3.746909in}{1.538325in}}%
\pgfpathlineto{\pgfqpoint{3.747987in}{1.542432in}}%
\pgfpathlineto{\pgfqpoint{3.749584in}{1.546539in}}%
\pgfpathlineto{\pgfqpoint{3.750238in}{1.550646in}}%
\pgfpathlineto{\pgfqpoint{3.755139in}{1.554754in}}%
\pgfpathlineto{\pgfqpoint{3.759054in}{1.558861in}}%
\pgfpathlineto{\pgfqpoint{3.759551in}{1.562968in}}%
\pgfpathlineto{\pgfqpoint{3.765570in}{1.567075in}}%
\pgfpathlineto{\pgfqpoint{3.767160in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{3.778725in}{1.575290in}}%
\pgfpathlineto{\pgfqpoint{3.785810in}{1.579397in}}%
\pgfpathlineto{\pgfqpoint{3.788582in}{1.583504in}}%
\pgfpathlineto{\pgfqpoint{3.794831in}{1.587611in}}%
\pgfpathlineto{\pgfqpoint{3.796161in}{1.591719in}}%
\pgfpathlineto{\pgfqpoint{3.802000in}{1.595826in}}%
\pgfpathlineto{\pgfqpoint{3.806974in}{1.599933in}}%
\pgfpathlineto{\pgfqpoint{3.808838in}{1.604040in}}%
\pgfpathlineto{\pgfqpoint{3.823736in}{1.608147in}}%
\pgfpathlineto{\pgfqpoint{3.835206in}{1.612255in}}%
\pgfpathlineto{\pgfqpoint{3.836420in}{1.616362in}}%
\pgfpathlineto{\pgfqpoint{3.836734in}{1.620469in}}%
\pgfpathlineto{\pgfqpoint{3.847482in}{1.624576in}}%
\pgfpathlineto{\pgfqpoint{3.850856in}{1.628684in}}%
\pgfpathlineto{\pgfqpoint{3.850990in}{1.632791in}}%
\pgfpathlineto{\pgfqpoint{3.852230in}{1.636898in}}%
\pgfpathlineto{\pgfqpoint{3.867806in}{1.641005in}}%
\pgfpathlineto{\pgfqpoint{3.868659in}{1.645112in}}%
\pgfpathlineto{\pgfqpoint{3.871693in}{1.649220in}}%
\pgfpathlineto{\pgfqpoint{3.873878in}{1.657434in}}%
\pgfpathlineto{\pgfqpoint{3.874191in}{1.661541in}}%
\pgfpathlineto{\pgfqpoint{3.876253in}{1.665648in}}%
\pgfpathlineto{\pgfqpoint{3.882021in}{1.669756in}}%
\pgfpathlineto{\pgfqpoint{3.884509in}{1.673863in}}%
\pgfpathlineto{\pgfqpoint{3.892045in}{1.677970in}}%
\pgfpathlineto{\pgfqpoint{3.895418in}{1.682077in}}%
\pgfpathlineto{\pgfqpoint{3.897066in}{1.686185in}}%
\pgfpathlineto{\pgfqpoint{3.897879in}{1.690292in}}%
\pgfpathlineto{\pgfqpoint{3.906634in}{1.694399in}}%
\pgfpathlineto{\pgfqpoint{3.907825in}{1.698506in}}%
\pgfpathlineto{\pgfqpoint{3.914939in}{1.702613in}}%
\pgfpathlineto{\pgfqpoint{3.917931in}{1.706721in}}%
\pgfpathlineto{\pgfqpoint{3.918717in}{1.714935in}}%
\pgfpathlineto{\pgfqpoint{3.919528in}{1.719042in}}%
\pgfpathlineto{\pgfqpoint{3.921088in}{1.723150in}}%
\pgfpathlineto{\pgfqpoint{3.927356in}{1.731364in}}%
\pgfpathlineto{\pgfqpoint{3.928487in}{1.735471in}}%
\pgfpathlineto{\pgfqpoint{3.931970in}{1.739578in}}%
\pgfpathlineto{\pgfqpoint{3.941264in}{1.743686in}}%
\pgfpathlineto{\pgfqpoint{3.942173in}{1.747793in}}%
\pgfpathlineto{\pgfqpoint{3.947201in}{1.751900in}}%
\pgfpathlineto{\pgfqpoint{3.952938in}{1.756007in}}%
\pgfpathlineto{\pgfqpoint{3.955778in}{1.760114in}}%
\pgfpathlineto{\pgfqpoint{3.958376in}{1.768329in}}%
\pgfpathlineto{\pgfqpoint{3.958524in}{1.772436in}}%
\pgfpathlineto{\pgfqpoint{3.967470in}{1.780651in}}%
\pgfpathlineto{\pgfqpoint{3.970851in}{1.784758in}}%
\pgfpathlineto{\pgfqpoint{3.971259in}{1.788865in}}%
\pgfpathlineto{\pgfqpoint{3.971365in}{1.792972in}}%
\pgfpathlineto{\pgfqpoint{3.974803in}{1.797079in}}%
\pgfpathlineto{\pgfqpoint{3.976409in}{1.801187in}}%
\pgfpathlineto{\pgfqpoint{3.976844in}{1.805294in}}%
\pgfpathlineto{\pgfqpoint{3.977772in}{1.809401in}}%
\pgfpathlineto{\pgfqpoint{3.979445in}{1.813508in}}%
\pgfpathlineto{\pgfqpoint{3.979487in}{1.817615in}}%
\pgfpathlineto{\pgfqpoint{3.982925in}{1.821723in}}%
\pgfpathlineto{\pgfqpoint{3.983102in}{1.825830in}}%
\pgfpathlineto{\pgfqpoint{3.989058in}{1.829937in}}%
\pgfpathlineto{\pgfqpoint{3.990994in}{1.834044in}}%
\pgfpathlineto{\pgfqpoint{4.003043in}{1.838152in}}%
\pgfpathlineto{\pgfqpoint{4.003599in}{1.842259in}}%
\pgfpathlineto{\pgfqpoint{4.006622in}{1.846366in}}%
\pgfpathlineto{\pgfqpoint{4.031446in}{1.850473in}}%
\pgfpathlineto{\pgfqpoint{4.032455in}{1.854580in}}%
\pgfpathlineto{\pgfqpoint{4.050099in}{1.858688in}}%
\pgfpathlineto{\pgfqpoint{4.072487in}{1.862795in}}%
\pgfpathlineto{\pgfqpoint{4.074104in}{1.866902in}}%
\pgfpathlineto{\pgfqpoint{4.074686in}{1.871009in}}%
\pgfpathlineto{\pgfqpoint{4.075035in}{1.875116in}}%
\pgfpathlineto{\pgfqpoint{4.085946in}{1.879224in}}%
\pgfpathlineto{\pgfqpoint{4.099317in}{1.883331in}}%
\pgfpathlineto{\pgfqpoint{4.099677in}{1.887438in}}%
\pgfpathlineto{\pgfqpoint{4.100452in}{1.891545in}}%
\pgfpathlineto{\pgfqpoint{4.105844in}{1.895653in}}%
\pgfpathlineto{\pgfqpoint{4.107003in}{1.899760in}}%
\pgfpathlineto{\pgfqpoint{4.112157in}{1.903867in}}%
\pgfpathlineto{\pgfqpoint{4.118933in}{1.907974in}}%
\pgfpathlineto{\pgfqpoint{4.118950in}{1.912081in}}%
\pgfpathlineto{\pgfqpoint{4.120135in}{1.916189in}}%
\pgfpathlineto{\pgfqpoint{4.123089in}{1.920296in}}%
\pgfpathlineto{\pgfqpoint{4.123367in}{1.924403in}}%
\pgfpathlineto{\pgfqpoint{4.124273in}{1.928510in}}%
\pgfpathlineto{\pgfqpoint{4.131112in}{1.932618in}}%
\pgfpathlineto{\pgfqpoint{4.139687in}{1.936725in}}%
\pgfpathlineto{\pgfqpoint{4.140449in}{1.940832in}}%
\pgfpathlineto{\pgfqpoint{4.140962in}{1.944939in}}%
\pgfpathlineto{\pgfqpoint{4.143117in}{1.949046in}}%
\pgfpathlineto{\pgfqpoint{4.143619in}{1.953154in}}%
\pgfpathlineto{\pgfqpoint{4.148406in}{1.957261in}}%
\pgfpathlineto{\pgfqpoint{4.150297in}{1.961368in}}%
\pgfpathlineto{\pgfqpoint{4.150875in}{1.965475in}}%
\pgfpathlineto{\pgfqpoint{4.159132in}{1.969582in}}%
\pgfpathlineto{\pgfqpoint{4.160166in}{1.973690in}}%
\pgfpathlineto{\pgfqpoint{4.162325in}{1.977797in}}%
\pgfpathlineto{\pgfqpoint{4.166151in}{1.981904in}}%
\pgfpathlineto{\pgfqpoint{4.167916in}{1.986011in}}%
\pgfpathlineto{\pgfqpoint{4.168386in}{1.990119in}}%
\pgfpathlineto{\pgfqpoint{4.178842in}{1.994226in}}%
\pgfpathlineto{\pgfqpoint{4.181503in}{1.998333in}}%
\pgfpathlineto{\pgfqpoint{4.187243in}{2.002440in}}%
\pgfpathlineto{\pgfqpoint{4.198101in}{2.006547in}}%
\pgfpathlineto{\pgfqpoint{4.198338in}{2.010655in}}%
\pgfpathlineto{\pgfqpoint{4.222430in}{2.014762in}}%
\pgfpathlineto{\pgfqpoint{4.223679in}{2.018869in}}%
\pgfpathlineto{\pgfqpoint{4.228542in}{2.022976in}}%
\pgfpathlineto{\pgfqpoint{4.229217in}{2.027083in}}%
\pgfpathlineto{\pgfqpoint{4.230181in}{2.035298in}}%
\pgfpathlineto{\pgfqpoint{4.231061in}{2.039405in}}%
\pgfpathlineto{\pgfqpoint{4.232999in}{2.043512in}}%
\pgfpathlineto{\pgfqpoint{4.233396in}{2.047620in}}%
\pgfpathlineto{\pgfqpoint{4.244705in}{2.051727in}}%
\pgfpathlineto{\pgfqpoint{4.245355in}{2.055834in}}%
\pgfpathlineto{\pgfqpoint{4.246909in}{2.059941in}}%
\pgfpathlineto{\pgfqpoint{4.258556in}{2.064048in}}%
\pgfpathlineto{\pgfqpoint{4.261653in}{2.068156in}}%
\pgfpathlineto{\pgfqpoint{4.264143in}{2.072263in}}%
\pgfpathlineto{\pgfqpoint{4.264359in}{2.076370in}}%
\pgfpathlineto{\pgfqpoint{4.267521in}{2.080477in}}%
\pgfpathlineto{\pgfqpoint{4.267884in}{2.084584in}}%
\pgfpathlineto{\pgfqpoint{4.269121in}{2.088692in}}%
\pgfpathlineto{\pgfqpoint{4.269220in}{2.092799in}}%
\pgfpathlineto{\pgfqpoint{4.269608in}{2.096906in}}%
\pgfpathlineto{\pgfqpoint{4.269753in}{2.101013in}}%
\pgfpathlineto{\pgfqpoint{4.270707in}{2.105121in}}%
\pgfpathlineto{\pgfqpoint{4.274858in}{2.113335in}}%
\pgfpathlineto{\pgfqpoint{4.274936in}{2.117442in}}%
\pgfpathlineto{\pgfqpoint{4.276618in}{2.121549in}}%
\pgfpathlineto{\pgfqpoint{4.279670in}{2.125657in}}%
\pgfpathlineto{\pgfqpoint{4.280929in}{2.129764in}}%
\pgfpathlineto{\pgfqpoint{4.282535in}{2.133871in}}%
\pgfpathlineto{\pgfqpoint{4.285624in}{2.137978in}}%
\pgfpathlineto{\pgfqpoint{4.287239in}{2.142085in}}%
\pgfpathlineto{\pgfqpoint{4.294112in}{2.146193in}}%
\pgfpathlineto{\pgfqpoint{4.298800in}{2.154407in}}%
\pgfpathlineto{\pgfqpoint{4.304233in}{2.158514in}}%
\pgfpathlineto{\pgfqpoint{4.308952in}{2.162622in}}%
\pgfpathlineto{\pgfqpoint{4.310085in}{2.166729in}}%
\pgfpathlineto{\pgfqpoint{4.324029in}{2.170836in}}%
\pgfpathlineto{\pgfqpoint{4.327813in}{2.174943in}}%
\pgfpathlineto{\pgfqpoint{4.328436in}{2.179050in}}%
\pgfpathlineto{\pgfqpoint{4.337194in}{2.183158in}}%
\pgfpathlineto{\pgfqpoint{4.352889in}{2.187265in}}%
\pgfpathlineto{\pgfqpoint{4.358491in}{2.191372in}}%
\pgfpathlineto{\pgfqpoint{4.361454in}{2.195479in}}%
\pgfpathlineto{\pgfqpoint{4.366043in}{2.199587in}}%
\pgfpathlineto{\pgfqpoint{4.373008in}{2.203694in}}%
\pgfpathlineto{\pgfqpoint{4.378341in}{2.207801in}}%
\pgfpathlineto{\pgfqpoint{4.379143in}{2.211908in}}%
\pgfpathlineto{\pgfqpoint{4.382584in}{2.216015in}}%
\pgfpathlineto{\pgfqpoint{4.383705in}{2.220123in}}%
\pgfpathlineto{\pgfqpoint{4.384347in}{2.224230in}}%
\pgfpathlineto{\pgfqpoint{4.387569in}{2.228337in}}%
\pgfpathlineto{\pgfqpoint{4.391864in}{2.232444in}}%
\pgfpathlineto{\pgfqpoint{4.392694in}{2.236551in}}%
\pgfpathlineto{\pgfqpoint{4.395150in}{2.240659in}}%
\pgfpathlineto{\pgfqpoint{4.398768in}{2.244766in}}%
\pgfpathlineto{\pgfqpoint{4.400396in}{2.248873in}}%
\pgfpathlineto{\pgfqpoint{4.405124in}{2.252980in}}%
\pgfpathlineto{\pgfqpoint{4.406130in}{2.257088in}}%
\pgfpathlineto{\pgfqpoint{4.418580in}{2.261195in}}%
\pgfpathlineto{\pgfqpoint{4.421234in}{2.265302in}}%
\pgfpathlineto{\pgfqpoint{4.424323in}{2.269409in}}%
\pgfpathlineto{\pgfqpoint{4.433825in}{2.273516in}}%
\pgfpathlineto{\pgfqpoint{4.439297in}{2.277624in}}%
\pgfpathlineto{\pgfqpoint{4.458334in}{2.285838in}}%
\pgfpathlineto{\pgfqpoint{4.461041in}{2.289945in}}%
\pgfpathlineto{\pgfqpoint{4.473338in}{2.294052in}}%
\pgfpathlineto{\pgfqpoint{4.481506in}{2.298160in}}%
\pgfpathlineto{\pgfqpoint{4.484086in}{2.302267in}}%
\pgfpathlineto{\pgfqpoint{4.514308in}{2.306374in}}%
\pgfpathlineto{\pgfqpoint{4.518831in}{2.310481in}}%
\pgfpathlineto{\pgfqpoint{4.547071in}{2.318696in}}%
\pgfpathlineto{\pgfqpoint{4.564285in}{2.322803in}}%
\pgfpathlineto{\pgfqpoint{4.586345in}{2.326910in}}%
\pgfpathlineto{\pgfqpoint{4.588630in}{2.331017in}}%
\pgfpathlineto{\pgfqpoint{4.589809in}{2.335125in}}%
\pgfpathlineto{\pgfqpoint{4.605760in}{2.339232in}}%
\pgfpathlineto{\pgfqpoint{4.616928in}{2.343339in}}%
\pgfpathlineto{\pgfqpoint{4.617238in}{2.347446in}}%
\pgfpathlineto{\pgfqpoint{4.648863in}{2.351553in}}%
\pgfpathlineto{\pgfqpoint{4.656281in}{2.355661in}}%
\pgfpathlineto{\pgfqpoint{4.686470in}{2.359768in}}%
\pgfpathlineto{\pgfqpoint{4.686470in}{2.359768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.628757in}{0.548486in}}{\pgfqpoint{5.270020in}{2.053608in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.885781in}{0.552593in}}%
\pgfpathlineto{\pgfqpoint{2.974245in}{0.556700in}}%
\pgfpathlineto{\pgfqpoint{2.981004in}{0.560807in}}%
\pgfpathlineto{\pgfqpoint{3.010340in}{0.564915in}}%
\pgfpathlineto{\pgfqpoint{3.132473in}{0.569022in}}%
\pgfpathlineto{\pgfqpoint{3.179318in}{0.573129in}}%
\pgfpathlineto{\pgfqpoint{3.183476in}{0.577236in}}%
\pgfpathlineto{\pgfqpoint{3.204245in}{0.581344in}}%
\pgfpathlineto{\pgfqpoint{3.206965in}{0.585451in}}%
\pgfpathlineto{\pgfqpoint{3.255001in}{0.589558in}}%
\pgfpathlineto{\pgfqpoint{3.262069in}{0.593665in}}%
\pgfpathlineto{\pgfqpoint{3.279252in}{0.597772in}}%
\pgfpathlineto{\pgfqpoint{3.315631in}{0.601880in}}%
\pgfpathlineto{\pgfqpoint{3.323621in}{0.605987in}}%
\pgfpathlineto{\pgfqpoint{3.340987in}{0.610094in}}%
\pgfpathlineto{\pgfqpoint{3.348258in}{0.614201in}}%
\pgfpathlineto{\pgfqpoint{3.366287in}{0.618308in}}%
\pgfpathlineto{\pgfqpoint{3.405555in}{0.622416in}}%
\pgfpathlineto{\pgfqpoint{3.409894in}{0.626523in}}%
\pgfpathlineto{\pgfqpoint{3.440635in}{0.634737in}}%
\pgfpathlineto{\pgfqpoint{3.448540in}{0.638845in}}%
\pgfpathlineto{\pgfqpoint{3.465280in}{0.642952in}}%
\pgfpathlineto{\pgfqpoint{3.470634in}{0.647059in}}%
\pgfpathlineto{\pgfqpoint{3.478075in}{0.651166in}}%
\pgfpathlineto{\pgfqpoint{3.486319in}{0.655273in}}%
\pgfpathlineto{\pgfqpoint{3.530199in}{0.659381in}}%
\pgfpathlineto{\pgfqpoint{3.560664in}{0.663488in}}%
\pgfpathlineto{\pgfqpoint{3.575364in}{0.667595in}}%
\pgfpathlineto{\pgfqpoint{3.580608in}{0.671702in}}%
\pgfpathlineto{\pgfqpoint{3.584677in}{0.675810in}}%
\pgfpathlineto{\pgfqpoint{3.585319in}{0.679917in}}%
\pgfpathlineto{\pgfqpoint{3.597503in}{0.684024in}}%
\pgfpathlineto{\pgfqpoint{3.636487in}{0.688131in}}%
\pgfpathlineto{\pgfqpoint{3.671191in}{0.692238in}}%
\pgfpathlineto{\pgfqpoint{3.681337in}{0.696346in}}%
\pgfpathlineto{\pgfqpoint{3.695352in}{0.700453in}}%
\pgfpathlineto{\pgfqpoint{3.696146in}{0.704560in}}%
\pgfpathlineto{\pgfqpoint{3.699779in}{0.708667in}}%
\pgfpathlineto{\pgfqpoint{3.732630in}{0.720989in}}%
\pgfpathlineto{\pgfqpoint{3.742803in}{0.725096in}}%
\pgfpathlineto{\pgfqpoint{3.748728in}{0.729203in}}%
\pgfpathlineto{\pgfqpoint{3.751072in}{0.733311in}}%
\pgfpathlineto{\pgfqpoint{3.753868in}{0.737418in}}%
\pgfpathlineto{\pgfqpoint{3.798786in}{0.745632in}}%
\pgfpathlineto{\pgfqpoint{3.805944in}{0.749739in}}%
\pgfpathlineto{\pgfqpoint{3.808646in}{0.753847in}}%
\pgfpathlineto{\pgfqpoint{3.829299in}{0.757954in}}%
\pgfpathlineto{\pgfqpoint{3.830578in}{0.762061in}}%
\pgfpathlineto{\pgfqpoint{3.841496in}{0.766168in}}%
\pgfpathlineto{\pgfqpoint{3.848933in}{0.770275in}}%
\pgfpathlineto{\pgfqpoint{3.858339in}{0.774383in}}%
\pgfpathlineto{\pgfqpoint{3.859394in}{0.778490in}}%
\pgfpathlineto{\pgfqpoint{3.859490in}{0.782597in}}%
\pgfpathlineto{\pgfqpoint{3.863807in}{0.786704in}}%
\pgfpathlineto{\pgfqpoint{3.873024in}{0.790812in}}%
\pgfpathlineto{\pgfqpoint{3.873144in}{0.794919in}}%
\pgfpathlineto{\pgfqpoint{3.878664in}{0.799026in}}%
\pgfpathlineto{\pgfqpoint{3.881624in}{0.803133in}}%
\pgfpathlineto{\pgfqpoint{3.883689in}{0.807240in}}%
\pgfpathlineto{\pgfqpoint{3.903284in}{0.811348in}}%
\pgfpathlineto{\pgfqpoint{3.917970in}{0.815455in}}%
\pgfpathlineto{\pgfqpoint{3.920143in}{0.819562in}}%
\pgfpathlineto{\pgfqpoint{3.945548in}{0.823669in}}%
\pgfpathlineto{\pgfqpoint{3.947910in}{0.827776in}}%
\pgfpathlineto{\pgfqpoint{3.951301in}{0.831884in}}%
\pgfpathlineto{\pgfqpoint{3.955227in}{0.840098in}}%
\pgfpathlineto{\pgfqpoint{3.960364in}{0.844205in}}%
\pgfpathlineto{\pgfqpoint{3.960461in}{0.848313in}}%
\pgfpathlineto{\pgfqpoint{3.964665in}{0.852420in}}%
\pgfpathlineto{\pgfqpoint{3.973216in}{0.856527in}}%
\pgfpathlineto{\pgfqpoint{3.973311in}{0.860634in}}%
\pgfpathlineto{\pgfqpoint{3.975409in}{0.864741in}}%
\pgfpathlineto{\pgfqpoint{3.987932in}{0.868849in}}%
\pgfpathlineto{\pgfqpoint{4.004212in}{0.872956in}}%
\pgfpathlineto{\pgfqpoint{4.006745in}{0.877063in}}%
\pgfpathlineto{\pgfqpoint{4.009585in}{0.881170in}}%
\pgfpathlineto{\pgfqpoint{4.017085in}{0.885278in}}%
\pgfpathlineto{\pgfqpoint{4.019061in}{0.889385in}}%
\pgfpathlineto{\pgfqpoint{4.024029in}{0.893492in}}%
\pgfpathlineto{\pgfqpoint{4.024830in}{0.897599in}}%
\pgfpathlineto{\pgfqpoint{4.026103in}{0.901706in}}%
\pgfpathlineto{\pgfqpoint{4.033826in}{0.905814in}}%
\pgfpathlineto{\pgfqpoint{4.039591in}{0.909921in}}%
\pgfpathlineto{\pgfqpoint{4.043554in}{0.914028in}}%
\pgfpathlineto{\pgfqpoint{4.045190in}{0.918135in}}%
\pgfpathlineto{\pgfqpoint{4.050138in}{0.922242in}}%
\pgfpathlineto{\pgfqpoint{4.058148in}{0.926350in}}%
\pgfpathlineto{\pgfqpoint{4.060022in}{0.930457in}}%
\pgfpathlineto{\pgfqpoint{4.062675in}{0.934564in}}%
\pgfpathlineto{\pgfqpoint{4.075196in}{0.938671in}}%
\pgfpathlineto{\pgfqpoint{4.089560in}{0.946886in}}%
\pgfpathlineto{\pgfqpoint{4.096057in}{0.950993in}}%
\pgfpathlineto{\pgfqpoint{4.096383in}{0.955100in}}%
\pgfpathlineto{\pgfqpoint{4.098104in}{0.959207in}}%
\pgfpathlineto{\pgfqpoint{4.108056in}{0.963315in}}%
\pgfpathlineto{\pgfqpoint{4.108207in}{0.967422in}}%
\pgfpathlineto{\pgfqpoint{4.110063in}{0.971529in}}%
\pgfpathlineto{\pgfqpoint{4.112660in}{0.975636in}}%
\pgfpathlineto{\pgfqpoint{4.122532in}{0.979743in}}%
\pgfpathlineto{\pgfqpoint{4.123670in}{0.983851in}}%
\pgfpathlineto{\pgfqpoint{4.127739in}{0.987958in}}%
\pgfpathlineto{\pgfqpoint{4.129848in}{0.992065in}}%
\pgfpathlineto{\pgfqpoint{4.130426in}{0.996172in}}%
\pgfpathlineto{\pgfqpoint{4.146156in}{1.004387in}}%
\pgfpathlineto{\pgfqpoint{4.153812in}{1.008494in}}%
\pgfpathlineto{\pgfqpoint{4.167613in}{1.012601in}}%
\pgfpathlineto{\pgfqpoint{4.183076in}{1.016708in}}%
\pgfpathlineto{\pgfqpoint{4.196596in}{1.020816in}}%
\pgfpathlineto{\pgfqpoint{4.203546in}{1.024923in}}%
\pgfpathlineto{\pgfqpoint{4.208357in}{1.029030in}}%
\pgfpathlineto{\pgfqpoint{4.215985in}{1.033137in}}%
\pgfpathlineto{\pgfqpoint{4.225930in}{1.037244in}}%
\pgfpathlineto{\pgfqpoint{4.226102in}{1.045459in}}%
\pgfpathlineto{\pgfqpoint{4.226240in}{1.049566in}}%
\pgfpathlineto{\pgfqpoint{4.231924in}{1.053673in}}%
\pgfpathlineto{\pgfqpoint{4.249735in}{1.057781in}}%
\pgfpathlineto{\pgfqpoint{4.250603in}{1.061888in}}%
\pgfpathlineto{\pgfqpoint{4.268911in}{1.070102in}}%
\pgfpathlineto{\pgfqpoint{4.276959in}{1.074209in}}%
\pgfpathlineto{\pgfqpoint{4.280337in}{1.082424in}}%
\pgfpathlineto{\pgfqpoint{4.284236in}{1.086531in}}%
\pgfpathlineto{\pgfqpoint{4.285281in}{1.090638in}}%
\pgfpathlineto{\pgfqpoint{4.287864in}{1.094746in}}%
\pgfpathlineto{\pgfqpoint{4.289438in}{1.098853in}}%
\pgfpathlineto{\pgfqpoint{4.293494in}{1.102960in}}%
\pgfpathlineto{\pgfqpoint{4.298058in}{1.107067in}}%
\pgfpathlineto{\pgfqpoint{4.300751in}{1.111174in}}%
\pgfpathlineto{\pgfqpoint{4.303761in}{1.115282in}}%
\pgfpathlineto{\pgfqpoint{4.307194in}{1.119389in}}%
\pgfpathlineto{\pgfqpoint{4.310971in}{1.123496in}}%
\pgfpathlineto{\pgfqpoint{4.321213in}{1.127603in}}%
\pgfpathlineto{\pgfqpoint{4.323162in}{1.131710in}}%
\pgfpathlineto{\pgfqpoint{4.340931in}{1.135818in}}%
\pgfpathlineto{\pgfqpoint{4.342500in}{1.139925in}}%
\pgfpathlineto{\pgfqpoint{4.349192in}{1.144032in}}%
\pgfpathlineto{\pgfqpoint{4.350491in}{1.148139in}}%
\pgfpathlineto{\pgfqpoint{4.356017in}{1.152247in}}%
\pgfpathlineto{\pgfqpoint{4.359880in}{1.156354in}}%
\pgfpathlineto{\pgfqpoint{4.364771in}{1.160461in}}%
\pgfpathlineto{\pgfqpoint{4.366016in}{1.172783in}}%
\pgfpathlineto{\pgfqpoint{4.371758in}{1.176890in}}%
\pgfpathlineto{\pgfqpoint{4.372096in}{1.180997in}}%
\pgfpathlineto{\pgfqpoint{4.372820in}{1.185104in}}%
\pgfpathlineto{\pgfqpoint{4.379542in}{1.193319in}}%
\pgfpathlineto{\pgfqpoint{4.388262in}{1.197426in}}%
\pgfpathlineto{\pgfqpoint{4.392842in}{1.201533in}}%
\pgfpathlineto{\pgfqpoint{4.417887in}{1.205640in}}%
\pgfpathlineto{\pgfqpoint{4.425745in}{1.209748in}}%
\pgfpathlineto{\pgfqpoint{4.432147in}{1.213855in}}%
\pgfpathlineto{\pgfqpoint{4.434325in}{1.217962in}}%
\pgfpathlineto{\pgfqpoint{4.434531in}{1.222069in}}%
\pgfpathlineto{\pgfqpoint{4.436980in}{1.226176in}}%
\pgfpathlineto{\pgfqpoint{4.440057in}{1.230284in}}%
\pgfpathlineto{\pgfqpoint{4.441910in}{1.234391in}}%
\pgfpathlineto{\pgfqpoint{4.443050in}{1.238498in}}%
\pgfpathlineto{\pgfqpoint{4.451569in}{1.242605in}}%
\pgfpathlineto{\pgfqpoint{4.454584in}{1.246712in}}%
\pgfpathlineto{\pgfqpoint{4.458716in}{1.254927in}}%
\pgfpathlineto{\pgfqpoint{4.470450in}{1.259034in}}%
\pgfpathlineto{\pgfqpoint{4.473832in}{1.263141in}}%
\pgfpathlineto{\pgfqpoint{4.473958in}{1.267249in}}%
\pgfpathlineto{\pgfqpoint{4.476994in}{1.271356in}}%
\pgfpathlineto{\pgfqpoint{4.479495in}{1.275463in}}%
\pgfpathlineto{\pgfqpoint{4.479513in}{1.279570in}}%
\pgfpathlineto{\pgfqpoint{4.485089in}{1.283677in}}%
\pgfpathlineto{\pgfqpoint{4.487185in}{1.287785in}}%
\pgfpathlineto{\pgfqpoint{4.492178in}{1.291892in}}%
\pgfpathlineto{\pgfqpoint{4.496326in}{1.295999in}}%
\pgfpathlineto{\pgfqpoint{4.506084in}{1.300106in}}%
\pgfpathlineto{\pgfqpoint{4.510659in}{1.304214in}}%
\pgfpathlineto{\pgfqpoint{4.512476in}{1.308321in}}%
\pgfpathlineto{\pgfqpoint{4.514568in}{1.312428in}}%
\pgfpathlineto{\pgfqpoint{4.519472in}{1.316535in}}%
\pgfpathlineto{\pgfqpoint{4.519944in}{1.320642in}}%
\pgfpathlineto{\pgfqpoint{4.539976in}{1.324750in}}%
\pgfpathlineto{\pgfqpoint{4.540665in}{1.328857in}}%
\pgfpathlineto{\pgfqpoint{4.543184in}{1.332964in}}%
\pgfpathlineto{\pgfqpoint{4.544456in}{1.337071in}}%
\pgfpathlineto{\pgfqpoint{4.547091in}{1.341178in}}%
\pgfpathlineto{\pgfqpoint{4.560398in}{1.345286in}}%
\pgfpathlineto{\pgfqpoint{4.567264in}{1.349393in}}%
\pgfpathlineto{\pgfqpoint{4.576243in}{1.353500in}}%
\pgfpathlineto{\pgfqpoint{4.579785in}{1.357607in}}%
\pgfpathlineto{\pgfqpoint{4.584455in}{1.361715in}}%
\pgfpathlineto{\pgfqpoint{4.584664in}{1.365822in}}%
\pgfpathlineto{\pgfqpoint{4.586658in}{1.369929in}}%
\pgfpathlineto{\pgfqpoint{4.594967in}{1.374036in}}%
\pgfpathlineto{\pgfqpoint{4.596085in}{1.378143in}}%
\pgfpathlineto{\pgfqpoint{4.609734in}{1.382251in}}%
\pgfpathlineto{\pgfqpoint{4.624504in}{1.390465in}}%
\pgfpathlineto{\pgfqpoint{4.625034in}{1.394572in}}%
\pgfpathlineto{\pgfqpoint{4.633291in}{1.398679in}}%
\pgfpathlineto{\pgfqpoint{4.651142in}{1.402787in}}%
\pgfpathlineto{\pgfqpoint{4.654592in}{1.406894in}}%
\pgfpathlineto{\pgfqpoint{4.658464in}{1.411001in}}%
\pgfpathlineto{\pgfqpoint{4.661311in}{1.415108in}}%
\pgfpathlineto{\pgfqpoint{4.664566in}{1.419216in}}%
\pgfpathlineto{\pgfqpoint{4.675924in}{1.423323in}}%
\pgfpathlineto{\pgfqpoint{4.692430in}{1.427430in}}%
\pgfpathlineto{\pgfqpoint{4.695727in}{1.431537in}}%
\pgfpathlineto{\pgfqpoint{4.696209in}{1.439752in}}%
\pgfpathlineto{\pgfqpoint{4.702954in}{1.443859in}}%
\pgfpathlineto{\pgfqpoint{4.707663in}{1.447966in}}%
\pgfpathlineto{\pgfqpoint{4.711370in}{1.452073in}}%
\pgfpathlineto{\pgfqpoint{4.712306in}{1.456180in}}%
\pgfpathlineto{\pgfqpoint{4.715290in}{1.460288in}}%
\pgfpathlineto{\pgfqpoint{4.720284in}{1.468502in}}%
\pgfpathlineto{\pgfqpoint{4.724591in}{1.472609in}}%
\pgfpathlineto{\pgfqpoint{4.725049in}{1.476717in}}%
\pgfpathlineto{\pgfqpoint{4.729931in}{1.480824in}}%
\pgfpathlineto{\pgfqpoint{4.733592in}{1.484931in}}%
\pgfpathlineto{\pgfqpoint{4.735299in}{1.493145in}}%
\pgfpathlineto{\pgfqpoint{4.738270in}{1.497253in}}%
\pgfpathlineto{\pgfqpoint{4.738407in}{1.501360in}}%
\pgfpathlineto{\pgfqpoint{4.739334in}{1.505467in}}%
\pgfpathlineto{\pgfqpoint{4.741520in}{1.509574in}}%
\pgfpathlineto{\pgfqpoint{4.746467in}{1.517789in}}%
\pgfpathlineto{\pgfqpoint{4.746928in}{1.521896in}}%
\pgfpathlineto{\pgfqpoint{4.747930in}{1.526003in}}%
\pgfpathlineto{\pgfqpoint{4.748135in}{1.530110in}}%
\pgfpathlineto{\pgfqpoint{4.757953in}{1.534218in}}%
\pgfpathlineto{\pgfqpoint{4.758220in}{1.538325in}}%
\pgfpathlineto{\pgfqpoint{4.759639in}{1.542432in}}%
\pgfpathlineto{\pgfqpoint{4.765828in}{1.546539in}}%
\pgfpathlineto{\pgfqpoint{4.770137in}{1.550646in}}%
\pgfpathlineto{\pgfqpoint{4.776172in}{1.554754in}}%
\pgfpathlineto{\pgfqpoint{4.776716in}{1.558861in}}%
\pgfpathlineto{\pgfqpoint{4.783750in}{1.562968in}}%
\pgfpathlineto{\pgfqpoint{4.784265in}{1.567075in}}%
\pgfpathlineto{\pgfqpoint{4.784306in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{4.786881in}{1.575290in}}%
\pgfpathlineto{\pgfqpoint{4.786945in}{1.579397in}}%
\pgfpathlineto{\pgfqpoint{4.795494in}{1.583504in}}%
\pgfpathlineto{\pgfqpoint{4.796306in}{1.591719in}}%
\pgfpathlineto{\pgfqpoint{4.798478in}{1.595826in}}%
\pgfpathlineto{\pgfqpoint{4.800350in}{1.599933in}}%
\pgfpathlineto{\pgfqpoint{4.801509in}{1.604040in}}%
\pgfpathlineto{\pgfqpoint{4.808636in}{1.608147in}}%
\pgfpathlineto{\pgfqpoint{4.815318in}{1.616362in}}%
\pgfpathlineto{\pgfqpoint{4.817038in}{1.620469in}}%
\pgfpathlineto{\pgfqpoint{4.823375in}{1.624576in}}%
\pgfpathlineto{\pgfqpoint{4.826741in}{1.632791in}}%
\pgfpathlineto{\pgfqpoint{4.827640in}{1.636898in}}%
\pgfpathlineto{\pgfqpoint{4.828880in}{1.641005in}}%
\pgfpathlineto{\pgfqpoint{4.830385in}{1.645112in}}%
\pgfpathlineto{\pgfqpoint{4.831186in}{1.649220in}}%
\pgfpathlineto{\pgfqpoint{4.836358in}{1.653327in}}%
\pgfpathlineto{\pgfqpoint{4.855725in}{1.657434in}}%
\pgfpathlineto{\pgfqpoint{4.858466in}{1.661541in}}%
\pgfpathlineto{\pgfqpoint{4.873924in}{1.665648in}}%
\pgfpathlineto{\pgfqpoint{4.880698in}{1.669756in}}%
\pgfpathlineto{\pgfqpoint{4.880777in}{1.673863in}}%
\pgfpathlineto{\pgfqpoint{4.881709in}{1.677970in}}%
\pgfpathlineto{\pgfqpoint{4.883153in}{1.682077in}}%
\pgfpathlineto{\pgfqpoint{4.883487in}{1.686185in}}%
\pgfpathlineto{\pgfqpoint{4.896052in}{1.690292in}}%
\pgfpathlineto{\pgfqpoint{4.898258in}{1.694399in}}%
\pgfpathlineto{\pgfqpoint{4.899386in}{1.698506in}}%
\pgfpathlineto{\pgfqpoint{4.903083in}{1.702613in}}%
\pgfpathlineto{\pgfqpoint{4.904432in}{1.706721in}}%
\pgfpathlineto{\pgfqpoint{4.904643in}{1.710828in}}%
\pgfpathlineto{\pgfqpoint{4.907090in}{1.714935in}}%
\pgfpathlineto{\pgfqpoint{4.907356in}{1.719042in}}%
\pgfpathlineto{\pgfqpoint{4.907366in}{1.723150in}}%
\pgfpathlineto{\pgfqpoint{4.909926in}{1.727257in}}%
\pgfpathlineto{\pgfqpoint{4.927294in}{1.731364in}}%
\pgfpathlineto{\pgfqpoint{4.931967in}{1.735471in}}%
\pgfpathlineto{\pgfqpoint{4.933356in}{1.739578in}}%
\pgfpathlineto{\pgfqpoint{4.937274in}{1.743686in}}%
\pgfpathlineto{\pgfqpoint{4.938411in}{1.747793in}}%
\pgfpathlineto{\pgfqpoint{4.938718in}{1.751900in}}%
\pgfpathlineto{\pgfqpoint{4.940123in}{1.756007in}}%
\pgfpathlineto{\pgfqpoint{4.954473in}{1.760114in}}%
\pgfpathlineto{\pgfqpoint{4.954713in}{1.764222in}}%
\pgfpathlineto{\pgfqpoint{4.959356in}{1.768329in}}%
\pgfpathlineto{\pgfqpoint{4.960684in}{1.772436in}}%
\pgfpathlineto{\pgfqpoint{4.965846in}{1.776543in}}%
\pgfpathlineto{\pgfqpoint{4.967576in}{1.784758in}}%
\pgfpathlineto{\pgfqpoint{4.977742in}{1.788865in}}%
\pgfpathlineto{\pgfqpoint{4.977803in}{1.792972in}}%
\pgfpathlineto{\pgfqpoint{4.979092in}{1.797079in}}%
\pgfpathlineto{\pgfqpoint{4.984867in}{1.801187in}}%
\pgfpathlineto{\pgfqpoint{4.985519in}{1.805294in}}%
\pgfpathlineto{\pgfqpoint{4.987559in}{1.809401in}}%
\pgfpathlineto{\pgfqpoint{4.993095in}{1.813508in}}%
\pgfpathlineto{\pgfqpoint{4.994929in}{1.817615in}}%
\pgfpathlineto{\pgfqpoint{4.996231in}{1.821723in}}%
\pgfpathlineto{\pgfqpoint{5.000097in}{1.825830in}}%
\pgfpathlineto{\pgfqpoint{5.005031in}{1.829937in}}%
\pgfpathlineto{\pgfqpoint{5.006147in}{1.834044in}}%
\pgfpathlineto{\pgfqpoint{5.011248in}{1.838152in}}%
\pgfpathlineto{\pgfqpoint{5.013497in}{1.842259in}}%
\pgfpathlineto{\pgfqpoint{5.014503in}{1.846366in}}%
\pgfpathlineto{\pgfqpoint{5.023964in}{1.854580in}}%
\pgfpathlineto{\pgfqpoint{5.026841in}{1.858688in}}%
\pgfpathlineto{\pgfqpoint{5.033272in}{1.862795in}}%
\pgfpathlineto{\pgfqpoint{5.033972in}{1.866902in}}%
\pgfpathlineto{\pgfqpoint{5.050045in}{1.871009in}}%
\pgfpathlineto{\pgfqpoint{5.056370in}{1.879224in}}%
\pgfpathlineto{\pgfqpoint{5.071985in}{1.883331in}}%
\pgfpathlineto{\pgfqpoint{5.073123in}{1.887438in}}%
\pgfpathlineto{\pgfqpoint{5.073136in}{1.891545in}}%
\pgfpathlineto{\pgfqpoint{5.075068in}{1.895653in}}%
\pgfpathlineto{\pgfqpoint{5.076671in}{1.899760in}}%
\pgfpathlineto{\pgfqpoint{5.086828in}{1.903867in}}%
\pgfpathlineto{\pgfqpoint{5.087757in}{1.907974in}}%
\pgfpathlineto{\pgfqpoint{5.088453in}{1.912081in}}%
\pgfpathlineto{\pgfqpoint{5.089731in}{1.916189in}}%
\pgfpathlineto{\pgfqpoint{5.089877in}{1.920296in}}%
\pgfpathlineto{\pgfqpoint{5.091590in}{1.924403in}}%
\pgfpathlineto{\pgfqpoint{5.094444in}{1.928510in}}%
\pgfpathlineto{\pgfqpoint{5.094604in}{1.932618in}}%
\pgfpathlineto{\pgfqpoint{5.095724in}{1.936725in}}%
\pgfpathlineto{\pgfqpoint{5.098274in}{1.940832in}}%
\pgfpathlineto{\pgfqpoint{5.101372in}{1.944939in}}%
\pgfpathlineto{\pgfqpoint{5.102232in}{1.949046in}}%
\pgfpathlineto{\pgfqpoint{5.103338in}{1.953154in}}%
\pgfpathlineto{\pgfqpoint{5.110252in}{1.957261in}}%
\pgfpathlineto{\pgfqpoint{5.110674in}{1.961368in}}%
\pgfpathlineto{\pgfqpoint{5.114216in}{1.965475in}}%
\pgfpathlineto{\pgfqpoint{5.114455in}{1.969582in}}%
\pgfpathlineto{\pgfqpoint{5.118051in}{1.973690in}}%
\pgfpathlineto{\pgfqpoint{5.119707in}{1.977797in}}%
\pgfpathlineto{\pgfqpoint{5.119884in}{1.981904in}}%
\pgfpathlineto{\pgfqpoint{5.123258in}{1.986011in}}%
\pgfpathlineto{\pgfqpoint{5.124781in}{1.990119in}}%
\pgfpathlineto{\pgfqpoint{5.125054in}{1.994226in}}%
\pgfpathlineto{\pgfqpoint{5.131765in}{1.998333in}}%
\pgfpathlineto{\pgfqpoint{5.142341in}{2.002440in}}%
\pgfpathlineto{\pgfqpoint{5.144667in}{2.006547in}}%
\pgfpathlineto{\pgfqpoint{5.146006in}{2.010655in}}%
\pgfpathlineto{\pgfqpoint{5.149645in}{2.014762in}}%
\pgfpathlineto{\pgfqpoint{5.154647in}{2.018869in}}%
\pgfpathlineto{\pgfqpoint{5.157462in}{2.022976in}}%
\pgfpathlineto{\pgfqpoint{5.157816in}{2.027083in}}%
\pgfpathlineto{\pgfqpoint{5.162034in}{2.031191in}}%
\pgfpathlineto{\pgfqpoint{5.164149in}{2.035298in}}%
\pgfpathlineto{\pgfqpoint{5.164481in}{2.039405in}}%
\pgfpathlineto{\pgfqpoint{5.172369in}{2.043512in}}%
\pgfpathlineto{\pgfqpoint{5.175517in}{2.047620in}}%
\pgfpathlineto{\pgfqpoint{5.192239in}{2.051727in}}%
\pgfpathlineto{\pgfqpoint{5.193661in}{2.055834in}}%
\pgfpathlineto{\pgfqpoint{5.215178in}{2.059941in}}%
\pgfpathlineto{\pgfqpoint{5.215944in}{2.064048in}}%
\pgfpathlineto{\pgfqpoint{5.218136in}{2.068156in}}%
\pgfpathlineto{\pgfqpoint{5.219854in}{2.072263in}}%
\pgfpathlineto{\pgfqpoint{5.223715in}{2.076370in}}%
\pgfpathlineto{\pgfqpoint{5.229424in}{2.084584in}}%
\pgfpathlineto{\pgfqpoint{5.231046in}{2.088692in}}%
\pgfpathlineto{\pgfqpoint{5.236780in}{2.092799in}}%
\pgfpathlineto{\pgfqpoint{5.237181in}{2.096906in}}%
\pgfpathlineto{\pgfqpoint{5.246898in}{2.105121in}}%
\pgfpathlineto{\pgfqpoint{5.247516in}{2.109228in}}%
\pgfpathlineto{\pgfqpoint{5.250606in}{2.113335in}}%
\pgfpathlineto{\pgfqpoint{5.263648in}{2.117442in}}%
\pgfpathlineto{\pgfqpoint{5.265210in}{2.121549in}}%
\pgfpathlineto{\pgfqpoint{5.267336in}{2.129764in}}%
\pgfpathlineto{\pgfqpoint{5.271309in}{2.133871in}}%
\pgfpathlineto{\pgfqpoint{5.281010in}{2.137978in}}%
\pgfpathlineto{\pgfqpoint{5.286633in}{2.142085in}}%
\pgfpathlineto{\pgfqpoint{5.288007in}{2.146193in}}%
\pgfpathlineto{\pgfqpoint{5.294650in}{2.150300in}}%
\pgfpathlineto{\pgfqpoint{5.302415in}{2.154407in}}%
\pgfpathlineto{\pgfqpoint{5.304020in}{2.158514in}}%
\pgfpathlineto{\pgfqpoint{5.308227in}{2.162622in}}%
\pgfpathlineto{\pgfqpoint{5.323086in}{2.166729in}}%
\pgfpathlineto{\pgfqpoint{5.328013in}{2.170836in}}%
\pgfpathlineto{\pgfqpoint{5.344306in}{2.174943in}}%
\pgfpathlineto{\pgfqpoint{5.347556in}{2.179050in}}%
\pgfpathlineto{\pgfqpoint{5.350030in}{2.183158in}}%
\pgfpathlineto{\pgfqpoint{5.351863in}{2.187265in}}%
\pgfpathlineto{\pgfqpoint{5.358427in}{2.191372in}}%
\pgfpathlineto{\pgfqpoint{5.364317in}{2.195479in}}%
\pgfpathlineto{\pgfqpoint{5.367346in}{2.199587in}}%
\pgfpathlineto{\pgfqpoint{5.368445in}{2.203694in}}%
\pgfpathlineto{\pgfqpoint{5.377092in}{2.207801in}}%
\pgfpathlineto{\pgfqpoint{5.383876in}{2.211908in}}%
\pgfpathlineto{\pgfqpoint{5.392622in}{2.216015in}}%
\pgfpathlineto{\pgfqpoint{5.396450in}{2.220123in}}%
\pgfpathlineto{\pgfqpoint{5.397937in}{2.228337in}}%
\pgfpathlineto{\pgfqpoint{5.397987in}{2.232444in}}%
\pgfpathlineto{\pgfqpoint{5.398667in}{2.236551in}}%
\pgfpathlineto{\pgfqpoint{5.400645in}{2.240659in}}%
\pgfpathlineto{\pgfqpoint{5.407693in}{2.244766in}}%
\pgfpathlineto{\pgfqpoint{5.407783in}{2.248873in}}%
\pgfpathlineto{\pgfqpoint{5.408420in}{2.252980in}}%
\pgfpathlineto{\pgfqpoint{5.414932in}{2.257088in}}%
\pgfpathlineto{\pgfqpoint{5.417575in}{2.261195in}}%
\pgfpathlineto{\pgfqpoint{5.433604in}{2.265302in}}%
\pgfpathlineto{\pgfqpoint{5.435348in}{2.269409in}}%
\pgfpathlineto{\pgfqpoint{5.440292in}{2.273516in}}%
\pgfpathlineto{\pgfqpoint{5.444261in}{2.277624in}}%
\pgfpathlineto{\pgfqpoint{5.462057in}{2.281731in}}%
\pgfpathlineto{\pgfqpoint{5.465080in}{2.285838in}}%
\pgfpathlineto{\pgfqpoint{5.472102in}{2.289945in}}%
\pgfpathlineto{\pgfqpoint{5.474733in}{2.294052in}}%
\pgfpathlineto{\pgfqpoint{5.475189in}{2.302267in}}%
\pgfpathlineto{\pgfqpoint{5.483001in}{2.306374in}}%
\pgfpathlineto{\pgfqpoint{5.484761in}{2.310481in}}%
\pgfpathlineto{\pgfqpoint{5.497600in}{2.314589in}}%
\pgfpathlineto{\pgfqpoint{5.500910in}{2.318696in}}%
\pgfpathlineto{\pgfqpoint{5.507909in}{2.322803in}}%
\pgfpathlineto{\pgfqpoint{5.514218in}{2.326910in}}%
\pgfpathlineto{\pgfqpoint{5.583527in}{2.331017in}}%
\pgfpathlineto{\pgfqpoint{5.638649in}{2.335125in}}%
\pgfpathlineto{\pgfqpoint{5.640375in}{2.343339in}}%
\pgfpathlineto{\pgfqpoint{5.651930in}{2.347446in}}%
\pgfpathlineto{\pgfqpoint{5.657121in}{2.351553in}}%
\pgfpathlineto{\pgfqpoint{5.668114in}{2.355661in}}%
\pgfpathlineto{\pgfqpoint{5.670319in}{2.359768in}}%
\pgfpathlineto{\pgfqpoint{5.670319in}{2.359768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.628757in}{0.548486in}}{\pgfqpoint{5.270020in}{2.053608in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.310598in}{0.552593in}}%
\pgfpathlineto{\pgfqpoint{2.468742in}{0.556700in}}%
\pgfpathlineto{\pgfqpoint{2.515870in}{0.560807in}}%
\pgfpathlineto{\pgfqpoint{2.583668in}{0.564915in}}%
\pgfpathlineto{\pgfqpoint{2.602389in}{0.569022in}}%
\pgfpathlineto{\pgfqpoint{2.632103in}{0.573129in}}%
\pgfpathlineto{\pgfqpoint{2.632324in}{0.577236in}}%
\pgfpathlineto{\pgfqpoint{2.645594in}{0.581344in}}%
\pgfpathlineto{\pgfqpoint{2.673787in}{0.585451in}}%
\pgfpathlineto{\pgfqpoint{2.678299in}{0.589558in}}%
\pgfpathlineto{\pgfqpoint{2.687609in}{0.593665in}}%
\pgfpathlineto{\pgfqpoint{2.694599in}{0.597772in}}%
\pgfpathlineto{\pgfqpoint{2.698432in}{0.601880in}}%
\pgfpathlineto{\pgfqpoint{2.706629in}{0.605987in}}%
\pgfpathlineto{\pgfqpoint{2.740945in}{0.610094in}}%
\pgfpathlineto{\pgfqpoint{2.753215in}{0.614201in}}%
\pgfpathlineto{\pgfqpoint{2.769841in}{0.618308in}}%
\pgfpathlineto{\pgfqpoint{2.791966in}{0.622416in}}%
\pgfpathlineto{\pgfqpoint{2.798108in}{0.626523in}}%
\pgfpathlineto{\pgfqpoint{2.812422in}{0.630630in}}%
\pgfpathlineto{\pgfqpoint{2.820022in}{0.634737in}}%
\pgfpathlineto{\pgfqpoint{2.863887in}{0.638845in}}%
\pgfpathlineto{\pgfqpoint{2.869184in}{0.642952in}}%
\pgfpathlineto{\pgfqpoint{2.884482in}{0.647059in}}%
\pgfpathlineto{\pgfqpoint{2.902847in}{0.651166in}}%
\pgfpathlineto{\pgfqpoint{2.917592in}{0.655273in}}%
\pgfpathlineto{\pgfqpoint{2.934759in}{0.659381in}}%
\pgfpathlineto{\pgfqpoint{2.969481in}{0.663488in}}%
\pgfpathlineto{\pgfqpoint{2.974528in}{0.667595in}}%
\pgfpathlineto{\pgfqpoint{2.998586in}{0.671702in}}%
\pgfpathlineto{\pgfqpoint{3.001531in}{0.675810in}}%
\pgfpathlineto{\pgfqpoint{3.029653in}{0.679917in}}%
\pgfpathlineto{\pgfqpoint{3.031227in}{0.684024in}}%
\pgfpathlineto{\pgfqpoint{3.063937in}{0.688131in}}%
\pgfpathlineto{\pgfqpoint{3.065964in}{0.692238in}}%
\pgfpathlineto{\pgfqpoint{3.075781in}{0.696346in}}%
\pgfpathlineto{\pgfqpoint{3.079165in}{0.700453in}}%
\pgfpathlineto{\pgfqpoint{3.093442in}{0.708667in}}%
\pgfpathlineto{\pgfqpoint{3.107498in}{0.712774in}}%
\pgfpathlineto{\pgfqpoint{3.112774in}{0.716882in}}%
\pgfpathlineto{\pgfqpoint{3.116533in}{0.720989in}}%
\pgfpathlineto{\pgfqpoint{3.138303in}{0.725096in}}%
\pgfpathlineto{\pgfqpoint{3.140698in}{0.729203in}}%
\pgfpathlineto{\pgfqpoint{3.174604in}{0.733311in}}%
\pgfpathlineto{\pgfqpoint{3.188949in}{0.737418in}}%
\pgfpathlineto{\pgfqpoint{3.204350in}{0.741525in}}%
\pgfpathlineto{\pgfqpoint{3.231514in}{0.745632in}}%
\pgfpathlineto{\pgfqpoint{3.232416in}{0.749739in}}%
\pgfpathlineto{\pgfqpoint{3.262169in}{0.753847in}}%
\pgfpathlineto{\pgfqpoint{3.270872in}{0.757954in}}%
\pgfpathlineto{\pgfqpoint{3.271351in}{0.762061in}}%
\pgfpathlineto{\pgfqpoint{3.285587in}{0.766168in}}%
\pgfpathlineto{\pgfqpoint{3.308883in}{0.770275in}}%
\pgfpathlineto{\pgfqpoint{3.324332in}{0.774383in}}%
\pgfpathlineto{\pgfqpoint{3.333760in}{0.778490in}}%
\pgfpathlineto{\pgfqpoint{3.336591in}{0.782597in}}%
\pgfpathlineto{\pgfqpoint{3.364692in}{0.786704in}}%
\pgfpathlineto{\pgfqpoint{3.375066in}{0.790812in}}%
\pgfpathlineto{\pgfqpoint{3.381555in}{0.794919in}}%
\pgfpathlineto{\pgfqpoint{3.395040in}{0.799026in}}%
\pgfpathlineto{\pgfqpoint{3.399227in}{0.803133in}}%
\pgfpathlineto{\pgfqpoint{3.429060in}{0.807240in}}%
\pgfpathlineto{\pgfqpoint{3.431935in}{0.811348in}}%
\pgfpathlineto{\pgfqpoint{3.451303in}{0.815455in}}%
\pgfpathlineto{\pgfqpoint{3.451650in}{0.819562in}}%
\pgfpathlineto{\pgfqpoint{3.465222in}{0.823669in}}%
\pgfpathlineto{\pgfqpoint{3.477058in}{0.827776in}}%
\pgfpathlineto{\pgfqpoint{3.497391in}{0.831884in}}%
\pgfpathlineto{\pgfqpoint{3.498242in}{0.835991in}}%
\pgfpathlineto{\pgfqpoint{3.503006in}{0.840098in}}%
\pgfpathlineto{\pgfqpoint{3.524992in}{0.844205in}}%
\pgfpathlineto{\pgfqpoint{3.560685in}{0.848313in}}%
\pgfpathlineto{\pgfqpoint{3.582591in}{0.852420in}}%
\pgfpathlineto{\pgfqpoint{3.587260in}{0.856527in}}%
\pgfpathlineto{\pgfqpoint{3.632978in}{0.860634in}}%
\pgfpathlineto{\pgfqpoint{3.656533in}{0.864741in}}%
\pgfpathlineto{\pgfqpoint{3.660721in}{0.868849in}}%
\pgfpathlineto{\pgfqpoint{3.681612in}{0.872956in}}%
\pgfpathlineto{\pgfqpoint{3.688493in}{0.877063in}}%
\pgfpathlineto{\pgfqpoint{3.693439in}{0.881170in}}%
\pgfpathlineto{\pgfqpoint{3.710231in}{0.885278in}}%
\pgfpathlineto{\pgfqpoint{3.725568in}{0.889385in}}%
\pgfpathlineto{\pgfqpoint{3.751767in}{0.893492in}}%
\pgfpathlineto{\pgfqpoint{3.754021in}{0.897599in}}%
\pgfpathlineto{\pgfqpoint{3.754379in}{0.901706in}}%
\pgfpathlineto{\pgfqpoint{3.778081in}{0.905814in}}%
\pgfpathlineto{\pgfqpoint{3.779204in}{0.909921in}}%
\pgfpathlineto{\pgfqpoint{3.800511in}{0.914028in}}%
\pgfpathlineto{\pgfqpoint{3.813586in}{0.918135in}}%
\pgfpathlineto{\pgfqpoint{3.865875in}{0.922242in}}%
\pgfpathlineto{\pgfqpoint{3.873965in}{0.926350in}}%
\pgfpathlineto{\pgfqpoint{3.882833in}{0.930457in}}%
\pgfpathlineto{\pgfqpoint{3.884122in}{0.934564in}}%
\pgfpathlineto{\pgfqpoint{3.891675in}{0.938671in}}%
\pgfpathlineto{\pgfqpoint{3.900457in}{0.942779in}}%
\pgfpathlineto{\pgfqpoint{3.902467in}{0.946886in}}%
\pgfpathlineto{\pgfqpoint{3.933357in}{0.950993in}}%
\pgfpathlineto{\pgfqpoint{3.940985in}{0.955100in}}%
\pgfpathlineto{\pgfqpoint{3.957108in}{0.959207in}}%
\pgfpathlineto{\pgfqpoint{3.960276in}{0.963315in}}%
\pgfpathlineto{\pgfqpoint{3.967116in}{0.967422in}}%
\pgfpathlineto{\pgfqpoint{3.977523in}{0.971529in}}%
\pgfpathlineto{\pgfqpoint{3.978078in}{0.975636in}}%
\pgfpathlineto{\pgfqpoint{4.016431in}{0.979743in}}%
\pgfpathlineto{\pgfqpoint{4.022614in}{0.983851in}}%
\pgfpathlineto{\pgfqpoint{4.030398in}{0.987958in}}%
\pgfpathlineto{\pgfqpoint{4.049251in}{0.992065in}}%
\pgfpathlineto{\pgfqpoint{4.059658in}{0.996172in}}%
\pgfpathlineto{\pgfqpoint{4.067632in}{1.000280in}}%
\pgfpathlineto{\pgfqpoint{4.082532in}{1.004387in}}%
\pgfpathlineto{\pgfqpoint{4.087151in}{1.008494in}}%
\pgfpathlineto{\pgfqpoint{4.090834in}{1.012601in}}%
\pgfpathlineto{\pgfqpoint{4.098866in}{1.016708in}}%
\pgfpathlineto{\pgfqpoint{4.099066in}{1.020816in}}%
\pgfpathlineto{\pgfqpoint{4.099856in}{1.024923in}}%
\pgfpathlineto{\pgfqpoint{4.101085in}{1.029030in}}%
\pgfpathlineto{\pgfqpoint{4.114705in}{1.033137in}}%
\pgfpathlineto{\pgfqpoint{4.115176in}{1.037244in}}%
\pgfpathlineto{\pgfqpoint{4.120833in}{1.041352in}}%
\pgfpathlineto{\pgfqpoint{4.140906in}{1.045459in}}%
\pgfpathlineto{\pgfqpoint{4.143151in}{1.049566in}}%
\pgfpathlineto{\pgfqpoint{4.150252in}{1.057781in}}%
\pgfpathlineto{\pgfqpoint{4.163679in}{1.061888in}}%
\pgfpathlineto{\pgfqpoint{4.173799in}{1.065995in}}%
\pgfpathlineto{\pgfqpoint{4.177053in}{1.070102in}}%
\pgfpathlineto{\pgfqpoint{4.190832in}{1.074209in}}%
\pgfpathlineto{\pgfqpoint{4.191063in}{1.078317in}}%
\pgfpathlineto{\pgfqpoint{4.192627in}{1.082424in}}%
\pgfpathlineto{\pgfqpoint{4.230965in}{1.086531in}}%
\pgfpathlineto{\pgfqpoint{4.236071in}{1.090638in}}%
\pgfpathlineto{\pgfqpoint{4.239726in}{1.094746in}}%
\pgfpathlineto{\pgfqpoint{4.245451in}{1.098853in}}%
\pgfpathlineto{\pgfqpoint{4.247152in}{1.102960in}}%
\pgfpathlineto{\pgfqpoint{4.277058in}{1.107067in}}%
\pgfpathlineto{\pgfqpoint{4.298243in}{1.111174in}}%
\pgfpathlineto{\pgfqpoint{4.301912in}{1.115282in}}%
\pgfpathlineto{\pgfqpoint{4.307733in}{1.119389in}}%
\pgfpathlineto{\pgfqpoint{4.321225in}{1.123496in}}%
\pgfpathlineto{\pgfqpoint{4.333717in}{1.127603in}}%
\pgfpathlineto{\pgfqpoint{4.362992in}{1.131710in}}%
\pgfpathlineto{\pgfqpoint{4.364984in}{1.135818in}}%
\pgfpathlineto{\pgfqpoint{4.372812in}{1.139925in}}%
\pgfpathlineto{\pgfqpoint{4.382698in}{1.144032in}}%
\pgfpathlineto{\pgfqpoint{4.393354in}{1.148139in}}%
\pgfpathlineto{\pgfqpoint{4.395723in}{1.152247in}}%
\pgfpathlineto{\pgfqpoint{4.409621in}{1.156354in}}%
\pgfpathlineto{\pgfqpoint{4.412397in}{1.160461in}}%
\pgfpathlineto{\pgfqpoint{4.429076in}{1.164568in}}%
\pgfpathlineto{\pgfqpoint{4.443140in}{1.168675in}}%
\pgfpathlineto{\pgfqpoint{4.445866in}{1.172783in}}%
\pgfpathlineto{\pgfqpoint{4.449291in}{1.176890in}}%
\pgfpathlineto{\pgfqpoint{4.464145in}{1.180997in}}%
\pgfpathlineto{\pgfqpoint{4.475039in}{1.185104in}}%
\pgfpathlineto{\pgfqpoint{4.490082in}{1.189211in}}%
\pgfpathlineto{\pgfqpoint{4.498500in}{1.193319in}}%
\pgfpathlineto{\pgfqpoint{4.562693in}{1.197426in}}%
\pgfpathlineto{\pgfqpoint{4.580010in}{1.201533in}}%
\pgfpathlineto{\pgfqpoint{4.590655in}{1.205640in}}%
\pgfpathlineto{\pgfqpoint{4.595804in}{1.213855in}}%
\pgfpathlineto{\pgfqpoint{4.611347in}{1.217962in}}%
\pgfpathlineto{\pgfqpoint{4.650212in}{1.222069in}}%
\pgfpathlineto{\pgfqpoint{4.673179in}{1.226176in}}%
\pgfpathlineto{\pgfqpoint{4.675837in}{1.230284in}}%
\pgfpathlineto{\pgfqpoint{4.685649in}{1.234391in}}%
\pgfpathlineto{\pgfqpoint{4.691406in}{1.242605in}}%
\pgfpathlineto{\pgfqpoint{4.701094in}{1.246712in}}%
\pgfpathlineto{\pgfqpoint{4.703773in}{1.250820in}}%
\pgfpathlineto{\pgfqpoint{4.707820in}{1.254927in}}%
\pgfpathlineto{\pgfqpoint{4.708517in}{1.259034in}}%
\pgfpathlineto{\pgfqpoint{4.709984in}{1.263141in}}%
\pgfpathlineto{\pgfqpoint{4.717931in}{1.267249in}}%
\pgfpathlineto{\pgfqpoint{4.721363in}{1.271356in}}%
\pgfpathlineto{\pgfqpoint{4.733811in}{1.275463in}}%
\pgfpathlineto{\pgfqpoint{4.738739in}{1.279570in}}%
\pgfpathlineto{\pgfqpoint{4.741884in}{1.283677in}}%
\pgfpathlineto{\pgfqpoint{4.745577in}{1.287785in}}%
\pgfpathlineto{\pgfqpoint{4.745613in}{1.291892in}}%
\pgfpathlineto{\pgfqpoint{4.752791in}{1.295999in}}%
\pgfpathlineto{\pgfqpoint{4.758624in}{1.300106in}}%
\pgfpathlineto{\pgfqpoint{4.773770in}{1.304214in}}%
\pgfpathlineto{\pgfqpoint{4.775338in}{1.312428in}}%
\pgfpathlineto{\pgfqpoint{4.804620in}{1.316535in}}%
\pgfpathlineto{\pgfqpoint{4.809243in}{1.324750in}}%
\pgfpathlineto{\pgfqpoint{4.810056in}{1.328857in}}%
\pgfpathlineto{\pgfqpoint{4.818064in}{1.332964in}}%
\pgfpathlineto{\pgfqpoint{4.818893in}{1.337071in}}%
\pgfpathlineto{\pgfqpoint{4.819238in}{1.341178in}}%
\pgfpathlineto{\pgfqpoint{4.824600in}{1.349393in}}%
\pgfpathlineto{\pgfqpoint{4.824894in}{1.353500in}}%
\pgfpathlineto{\pgfqpoint{4.857481in}{1.357607in}}%
\pgfpathlineto{\pgfqpoint{4.858798in}{1.361715in}}%
\pgfpathlineto{\pgfqpoint{4.864212in}{1.365822in}}%
\pgfpathlineto{\pgfqpoint{4.889084in}{1.369929in}}%
\pgfpathlineto{\pgfqpoint{4.898355in}{1.374036in}}%
\pgfpathlineto{\pgfqpoint{4.908318in}{1.378143in}}%
\pgfpathlineto{\pgfqpoint{4.916875in}{1.386358in}}%
\pgfpathlineto{\pgfqpoint{4.918188in}{1.390465in}}%
\pgfpathlineto{\pgfqpoint{4.925414in}{1.394572in}}%
\pgfpathlineto{\pgfqpoint{4.933299in}{1.398679in}}%
\pgfpathlineto{\pgfqpoint{4.937223in}{1.402787in}}%
\pgfpathlineto{\pgfqpoint{4.938052in}{1.406894in}}%
\pgfpathlineto{\pgfqpoint{4.943826in}{1.411001in}}%
\pgfpathlineto{\pgfqpoint{4.944206in}{1.419216in}}%
\pgfpathlineto{\pgfqpoint{4.949071in}{1.423323in}}%
\pgfpathlineto{\pgfqpoint{4.955766in}{1.427430in}}%
\pgfpathlineto{\pgfqpoint{4.964909in}{1.431537in}}%
\pgfpathlineto{\pgfqpoint{4.965554in}{1.435644in}}%
\pgfpathlineto{\pgfqpoint{4.969841in}{1.439752in}}%
\pgfpathlineto{\pgfqpoint{4.981858in}{1.443859in}}%
\pgfpathlineto{\pgfqpoint{5.013968in}{1.452073in}}%
\pgfpathlineto{\pgfqpoint{5.043491in}{1.456180in}}%
\pgfpathlineto{\pgfqpoint{5.053033in}{1.460288in}}%
\pgfpathlineto{\pgfqpoint{5.060679in}{1.464395in}}%
\pgfpathlineto{\pgfqpoint{5.065942in}{1.468502in}}%
\pgfpathlineto{\pgfqpoint{5.072008in}{1.472609in}}%
\pgfpathlineto{\pgfqpoint{5.072315in}{1.476717in}}%
\pgfpathlineto{\pgfqpoint{5.089126in}{1.484931in}}%
\pgfpathlineto{\pgfqpoint{5.096193in}{1.489038in}}%
\pgfpathlineto{\pgfqpoint{5.106249in}{1.497253in}}%
\pgfpathlineto{\pgfqpoint{5.135098in}{1.501360in}}%
\pgfpathlineto{\pgfqpoint{5.138304in}{1.505467in}}%
\pgfpathlineto{\pgfqpoint{5.142543in}{1.509574in}}%
\pgfpathlineto{\pgfqpoint{5.168883in}{1.517789in}}%
\pgfpathlineto{\pgfqpoint{5.172362in}{1.521896in}}%
\pgfpathlineto{\pgfqpoint{5.181303in}{1.526003in}}%
\pgfpathlineto{\pgfqpoint{5.194887in}{1.530110in}}%
\pgfpathlineto{\pgfqpoint{5.213086in}{1.534218in}}%
\pgfpathlineto{\pgfqpoint{5.241865in}{1.538325in}}%
\pgfpathlineto{\pgfqpoint{5.256098in}{1.542432in}}%
\pgfpathlineto{\pgfqpoint{5.276177in}{1.546539in}}%
\pgfpathlineto{\pgfqpoint{5.276318in}{1.550646in}}%
\pgfpathlineto{\pgfqpoint{5.283174in}{1.554754in}}%
\pgfpathlineto{\pgfqpoint{5.295632in}{1.558861in}}%
\pgfpathlineto{\pgfqpoint{5.299899in}{1.562968in}}%
\pgfpathlineto{\pgfqpoint{5.303418in}{1.567075in}}%
\pgfpathlineto{\pgfqpoint{5.315819in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{5.316513in}{1.575290in}}%
\pgfpathlineto{\pgfqpoint{5.322199in}{1.579397in}}%
\pgfpathlineto{\pgfqpoint{5.324284in}{1.583504in}}%
\pgfpathlineto{\pgfqpoint{5.327631in}{1.591719in}}%
\pgfpathlineto{\pgfqpoint{5.330642in}{1.595826in}}%
\pgfpathlineto{\pgfqpoint{5.338973in}{1.599933in}}%
\pgfpathlineto{\pgfqpoint{5.342052in}{1.604040in}}%
\pgfpathlineto{\pgfqpoint{5.350579in}{1.608147in}}%
\pgfpathlineto{\pgfqpoint{5.365608in}{1.612255in}}%
\pgfpathlineto{\pgfqpoint{5.382690in}{1.616362in}}%
\pgfpathlineto{\pgfqpoint{5.412289in}{1.620469in}}%
\pgfpathlineto{\pgfqpoint{5.415203in}{1.628684in}}%
\pgfpathlineto{\pgfqpoint{5.440536in}{1.636898in}}%
\pgfpathlineto{\pgfqpoint{5.445546in}{1.641005in}}%
\pgfpathlineto{\pgfqpoint{5.451191in}{1.645112in}}%
\pgfpathlineto{\pgfqpoint{5.451620in}{1.649220in}}%
\pgfpathlineto{\pgfqpoint{5.468700in}{1.653327in}}%
\pgfpathlineto{\pgfqpoint{5.470134in}{1.657434in}}%
\pgfpathlineto{\pgfqpoint{5.503428in}{1.661541in}}%
\pgfpathlineto{\pgfqpoint{5.503743in}{1.665648in}}%
\pgfpathlineto{\pgfqpoint{5.512146in}{1.669756in}}%
\pgfpathlineto{\pgfqpoint{5.522743in}{1.673863in}}%
\pgfpathlineto{\pgfqpoint{5.528397in}{1.677970in}}%
\pgfpathlineto{\pgfqpoint{5.533520in}{1.682077in}}%
\pgfpathlineto{\pgfqpoint{5.547599in}{1.686185in}}%
\pgfpathlineto{\pgfqpoint{5.547810in}{1.690292in}}%
\pgfpathlineto{\pgfqpoint{5.555229in}{1.694399in}}%
\pgfpathlineto{\pgfqpoint{5.559624in}{1.698506in}}%
\pgfpathlineto{\pgfqpoint{5.560896in}{1.702613in}}%
\pgfpathlineto{\pgfqpoint{5.563391in}{1.706721in}}%
\pgfpathlineto{\pgfqpoint{5.571688in}{1.710828in}}%
\pgfpathlineto{\pgfqpoint{5.573959in}{1.714935in}}%
\pgfpathlineto{\pgfqpoint{5.582397in}{1.719042in}}%
\pgfpathlineto{\pgfqpoint{5.588124in}{1.723150in}}%
\pgfpathlineto{\pgfqpoint{5.588852in}{1.727257in}}%
\pgfpathlineto{\pgfqpoint{5.610906in}{1.731364in}}%
\pgfpathlineto{\pgfqpoint{5.614635in}{1.735471in}}%
\pgfpathlineto{\pgfqpoint{5.617532in}{1.739578in}}%
\pgfpathlineto{\pgfqpoint{5.621841in}{1.743686in}}%
\pgfpathlineto{\pgfqpoint{5.635998in}{1.747793in}}%
\pgfpathlineto{\pgfqpoint{5.640460in}{1.751900in}}%
\pgfpathlineto{\pgfqpoint{5.648874in}{1.756007in}}%
\pgfpathlineto{\pgfqpoint{5.648926in}{1.760114in}}%
\pgfpathlineto{\pgfqpoint{5.652952in}{1.764222in}}%
\pgfpathlineto{\pgfqpoint{5.658664in}{1.768329in}}%
\pgfpathlineto{\pgfqpoint{5.702309in}{1.776543in}}%
\pgfpathlineto{\pgfqpoint{5.716636in}{1.780651in}}%
\pgfpathlineto{\pgfqpoint{5.746567in}{1.784758in}}%
\pgfpathlineto{\pgfqpoint{5.752546in}{1.788865in}}%
\pgfpathlineto{\pgfqpoint{5.754035in}{1.792972in}}%
\pgfpathlineto{\pgfqpoint{5.756850in}{1.797079in}}%
\pgfpathlineto{\pgfqpoint{5.758818in}{1.801187in}}%
\pgfpathlineto{\pgfqpoint{5.767095in}{1.805294in}}%
\pgfpathlineto{\pgfqpoint{5.768715in}{1.809401in}}%
\pgfpathlineto{\pgfqpoint{5.775606in}{1.813508in}}%
\pgfpathlineto{\pgfqpoint{5.776471in}{1.817615in}}%
\pgfpathlineto{\pgfqpoint{5.778010in}{1.821723in}}%
\pgfpathlineto{\pgfqpoint{5.785311in}{1.825830in}}%
\pgfpathlineto{\pgfqpoint{5.790540in}{1.829937in}}%
\pgfpathlineto{\pgfqpoint{5.794607in}{1.834044in}}%
\pgfpathlineto{\pgfqpoint{5.796535in}{1.838152in}}%
\pgfpathlineto{\pgfqpoint{5.800652in}{1.842259in}}%
\pgfpathlineto{\pgfqpoint{5.809411in}{1.846366in}}%
\pgfpathlineto{\pgfqpoint{5.817512in}{1.850473in}}%
\pgfpathlineto{\pgfqpoint{5.833401in}{1.854580in}}%
\pgfpathlineto{\pgfqpoint{5.836104in}{1.858688in}}%
\pgfpathlineto{\pgfqpoint{5.840229in}{1.862795in}}%
\pgfpathlineto{\pgfqpoint{5.841238in}{1.866902in}}%
\pgfpathlineto{\pgfqpoint{5.843572in}{1.871009in}}%
\pgfpathlineto{\pgfqpoint{5.851522in}{1.875116in}}%
\pgfpathlineto{\pgfqpoint{5.858131in}{1.879224in}}%
\pgfpathlineto{\pgfqpoint{5.872655in}{1.883331in}}%
\pgfpathlineto{\pgfqpoint{5.884959in}{1.887438in}}%
\pgfpathlineto{\pgfqpoint{5.885313in}{1.891545in}}%
\pgfpathlineto{\pgfqpoint{5.888919in}{1.895653in}}%
\pgfpathlineto{\pgfqpoint{5.890694in}{1.899760in}}%
\pgfpathlineto{\pgfqpoint{5.890694in}{1.899760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.628757in}{0.548486in}}{\pgfqpoint{5.270020in}{2.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.640696in}{0.552593in}}%
\pgfpathlineto{\pgfqpoint{1.745166in}{0.556700in}}%
\pgfpathlineto{\pgfqpoint{1.784476in}{0.560807in}}%
\pgfpathlineto{\pgfqpoint{1.807476in}{0.564915in}}%
\pgfpathlineto{\pgfqpoint{1.812578in}{0.569022in}}%
\pgfpathlineto{\pgfqpoint{1.853064in}{0.573129in}}%
\pgfpathlineto{\pgfqpoint{1.856604in}{0.577236in}}%
\pgfpathlineto{\pgfqpoint{1.978837in}{0.581344in}}%
\pgfpathlineto{\pgfqpoint{2.199153in}{0.585451in}}%
\pgfpathlineto{\pgfqpoint{2.205155in}{0.589558in}}%
\pgfpathlineto{\pgfqpoint{2.250690in}{0.593665in}}%
\pgfpathlineto{\pgfqpoint{2.279558in}{0.597772in}}%
\pgfpathlineto{\pgfqpoint{2.310598in}{0.601880in}}%
\pgfpathlineto{\pgfqpoint{2.347222in}{0.605987in}}%
\pgfpathlineto{\pgfqpoint{2.351078in}{0.610094in}}%
\pgfpathlineto{\pgfqpoint{2.354605in}{0.614201in}}%
\pgfpathlineto{\pgfqpoint{2.377833in}{0.618308in}}%
\pgfpathlineto{\pgfqpoint{2.384755in}{0.622416in}}%
\pgfpathlineto{\pgfqpoint{2.423168in}{0.626523in}}%
\pgfpathlineto{\pgfqpoint{2.424775in}{0.630630in}}%
\pgfpathlineto{\pgfqpoint{2.429368in}{0.634737in}}%
\pgfpathlineto{\pgfqpoint{2.453956in}{0.638845in}}%
\pgfpathlineto{\pgfqpoint{2.462504in}{0.642952in}}%
\pgfpathlineto{\pgfqpoint{2.468742in}{0.647059in}}%
\pgfpathlineto{\pgfqpoint{2.468871in}{0.651166in}}%
\pgfpathlineto{\pgfqpoint{2.485746in}{0.655273in}}%
\pgfpathlineto{\pgfqpoint{2.488382in}{0.659381in}}%
\pgfpathlineto{\pgfqpoint{2.515870in}{0.663488in}}%
\pgfpathlineto{\pgfqpoint{2.520660in}{0.667595in}}%
\pgfpathlineto{\pgfqpoint{2.522883in}{0.671702in}}%
\pgfpathlineto{\pgfqpoint{2.542769in}{0.675810in}}%
\pgfpathlineto{\pgfqpoint{2.583668in}{0.679917in}}%
\pgfpathlineto{\pgfqpoint{2.602389in}{0.684024in}}%
\pgfpathlineto{\pgfqpoint{2.603424in}{0.688131in}}%
\pgfpathlineto{\pgfqpoint{2.606473in}{0.692238in}}%
\pgfpathlineto{\pgfqpoint{2.608368in}{0.696346in}}%
\pgfpathlineto{\pgfqpoint{2.629880in}{0.700453in}}%
\pgfpathlineto{\pgfqpoint{2.632103in}{0.704560in}}%
\pgfpathlineto{\pgfqpoint{2.632324in}{0.708667in}}%
\pgfpathlineto{\pgfqpoint{2.640794in}{0.712774in}}%
\pgfpathlineto{\pgfqpoint{2.645594in}{0.716882in}}%
\pgfpathlineto{\pgfqpoint{2.655519in}{0.720989in}}%
\pgfpathlineto{\pgfqpoint{2.657924in}{0.725096in}}%
\pgfpathlineto{\pgfqpoint{2.673787in}{0.729203in}}%
\pgfpathlineto{\pgfqpoint{2.678299in}{0.737418in}}%
\pgfpathlineto{\pgfqpoint{2.684208in}{0.741525in}}%
\pgfpathlineto{\pgfqpoint{2.687609in}{0.745632in}}%
\pgfpathlineto{\pgfqpoint{2.690561in}{0.749739in}}%
\pgfpathlineto{\pgfqpoint{2.698432in}{0.757954in}}%
\pgfpathlineto{\pgfqpoint{2.706629in}{0.762061in}}%
\pgfpathlineto{\pgfqpoint{2.730667in}{0.766168in}}%
\pgfpathlineto{\pgfqpoint{2.742735in}{0.770275in}}%
\pgfpathlineto{\pgfqpoint{2.742815in}{0.774383in}}%
\pgfpathlineto{\pgfqpoint{2.748498in}{0.778490in}}%
\pgfpathlineto{\pgfqpoint{2.748981in}{0.782597in}}%
\pgfpathlineto{\pgfqpoint{2.753215in}{0.786704in}}%
\pgfpathlineto{\pgfqpoint{2.754035in}{0.794919in}}%
\pgfpathlineto{\pgfqpoint{2.766268in}{0.799026in}}%
\pgfpathlineto{\pgfqpoint{2.769841in}{0.803133in}}%
\pgfpathlineto{\pgfqpoint{2.786912in}{0.807240in}}%
\pgfpathlineto{\pgfqpoint{2.791966in}{0.815455in}}%
\pgfpathlineto{\pgfqpoint{2.798108in}{0.819562in}}%
\pgfpathlineto{\pgfqpoint{2.801290in}{0.823669in}}%
\pgfpathlineto{\pgfqpoint{2.814292in}{0.827776in}}%
\pgfpathlineto{\pgfqpoint{2.820022in}{0.831884in}}%
\pgfpathlineto{\pgfqpoint{2.832659in}{0.835991in}}%
\pgfpathlineto{\pgfqpoint{2.851584in}{0.840098in}}%
\pgfpathlineto{\pgfqpoint{2.852184in}{0.844205in}}%
\pgfpathlineto{\pgfqpoint{2.860264in}{0.848313in}}%
\pgfpathlineto{\pgfqpoint{2.881054in}{0.852420in}}%
\pgfpathlineto{\pgfqpoint{2.882589in}{0.856527in}}%
\pgfpathlineto{\pgfqpoint{2.884407in}{0.860634in}}%
\pgfpathlineto{\pgfqpoint{2.884482in}{0.864741in}}%
\pgfpathlineto{\pgfqpoint{2.892947in}{0.868849in}}%
\pgfpathlineto{\pgfqpoint{2.898860in}{0.877063in}}%
\pgfpathlineto{\pgfqpoint{2.904919in}{0.881170in}}%
\pgfpathlineto{\pgfqpoint{2.905201in}{0.885278in}}%
\pgfpathlineto{\pgfqpoint{2.915400in}{0.889385in}}%
\pgfpathlineto{\pgfqpoint{2.917592in}{0.893492in}}%
\pgfpathlineto{\pgfqpoint{2.924671in}{0.897599in}}%
\pgfpathlineto{\pgfqpoint{2.929558in}{0.905814in}}%
\pgfpathlineto{\pgfqpoint{2.932899in}{0.909921in}}%
\pgfpathlineto{\pgfqpoint{2.934759in}{0.914028in}}%
\pgfpathlineto{\pgfqpoint{2.935269in}{0.918135in}}%
\pgfpathlineto{\pgfqpoint{2.957023in}{0.922242in}}%
\pgfpathlineto{\pgfqpoint{2.973453in}{0.930457in}}%
\pgfpathlineto{\pgfqpoint{2.975687in}{0.938671in}}%
\pgfpathlineto{\pgfqpoint{2.980924in}{0.942779in}}%
\pgfpathlineto{\pgfqpoint{2.984417in}{0.946886in}}%
\pgfpathlineto{\pgfqpoint{2.998586in}{0.950993in}}%
\pgfpathlineto{\pgfqpoint{2.999888in}{0.955100in}}%
\pgfpathlineto{\pgfqpoint{3.004406in}{0.959207in}}%
\pgfpathlineto{\pgfqpoint{3.010794in}{0.963315in}}%
\pgfpathlineto{\pgfqpoint{3.012621in}{0.967422in}}%
\pgfpathlineto{\pgfqpoint{3.014729in}{0.971529in}}%
\pgfpathlineto{\pgfqpoint{3.028082in}{0.975636in}}%
\pgfpathlineto{\pgfqpoint{3.031227in}{0.983851in}}%
\pgfpathlineto{\pgfqpoint{3.042354in}{0.987958in}}%
\pgfpathlineto{\pgfqpoint{3.043509in}{0.992065in}}%
\pgfpathlineto{\pgfqpoint{3.045699in}{0.996172in}}%
\pgfpathlineto{\pgfqpoint{3.046982in}{1.000280in}}%
\pgfpathlineto{\pgfqpoint{3.048577in}{1.004387in}}%
\pgfpathlineto{\pgfqpoint{3.050695in}{1.008494in}}%
\pgfpathlineto{\pgfqpoint{3.062467in}{1.012601in}}%
\pgfpathlineto{\pgfqpoint{3.064761in}{1.016708in}}%
\pgfpathlineto{\pgfqpoint{3.075122in}{1.020816in}}%
\pgfpathlineto{\pgfqpoint{3.075781in}{1.024923in}}%
\pgfpathlineto{\pgfqpoint{3.079165in}{1.029030in}}%
\pgfpathlineto{\pgfqpoint{3.080561in}{1.033137in}}%
\pgfpathlineto{\pgfqpoint{3.086257in}{1.037244in}}%
\pgfpathlineto{\pgfqpoint{3.089392in}{1.041352in}}%
\pgfpathlineto{\pgfqpoint{3.098088in}{1.045459in}}%
\pgfpathlineto{\pgfqpoint{3.105533in}{1.049566in}}%
\pgfpathlineto{\pgfqpoint{3.107239in}{1.053673in}}%
\pgfpathlineto{\pgfqpoint{3.107498in}{1.057781in}}%
\pgfpathlineto{\pgfqpoint{3.109290in}{1.061888in}}%
\pgfpathlineto{\pgfqpoint{3.112347in}{1.065995in}}%
\pgfpathlineto{\pgfqpoint{3.112774in}{1.070102in}}%
\pgfpathlineto{\pgfqpoint{3.116235in}{1.074209in}}%
\pgfpathlineto{\pgfqpoint{3.116533in}{1.078317in}}%
\pgfpathlineto{\pgfqpoint{3.123702in}{1.082424in}}%
\pgfpathlineto{\pgfqpoint{3.124959in}{1.086531in}}%
\pgfpathlineto{\pgfqpoint{3.126858in}{1.090638in}}%
\pgfpathlineto{\pgfqpoint{3.131989in}{1.094746in}}%
\pgfpathlineto{\pgfqpoint{3.136121in}{1.098853in}}%
\pgfpathlineto{\pgfqpoint{3.139625in}{1.102960in}}%
\pgfpathlineto{\pgfqpoint{3.140470in}{1.107067in}}%
\pgfpathlineto{\pgfqpoint{3.140698in}{1.111174in}}%
\pgfpathlineto{\pgfqpoint{3.144237in}{1.115282in}}%
\pgfpathlineto{\pgfqpoint{3.152764in}{1.119389in}}%
\pgfpathlineto{\pgfqpoint{3.155101in}{1.123496in}}%
\pgfpathlineto{\pgfqpoint{3.163718in}{1.127603in}}%
\pgfpathlineto{\pgfqpoint{3.164144in}{1.135818in}}%
\pgfpathlineto{\pgfqpoint{3.172593in}{1.139925in}}%
\pgfpathlineto{\pgfqpoint{3.174604in}{1.144032in}}%
\pgfpathlineto{\pgfqpoint{3.186915in}{1.148139in}}%
\pgfpathlineto{\pgfqpoint{3.191100in}{1.156354in}}%
\pgfpathlineto{\pgfqpoint{3.192380in}{1.160461in}}%
\pgfpathlineto{\pgfqpoint{3.195869in}{1.164568in}}%
\pgfpathlineto{\pgfqpoint{3.204350in}{1.168675in}}%
\pgfpathlineto{\pgfqpoint{3.207757in}{1.176890in}}%
\pgfpathlineto{\pgfqpoint{3.221855in}{1.180997in}}%
\pgfpathlineto{\pgfqpoint{3.224784in}{1.185104in}}%
\pgfpathlineto{\pgfqpoint{3.240771in}{1.189211in}}%
\pgfpathlineto{\pgfqpoint{3.251294in}{1.197426in}}%
\pgfpathlineto{\pgfqpoint{3.261835in}{1.201533in}}%
\pgfpathlineto{\pgfqpoint{3.263309in}{1.205640in}}%
\pgfpathlineto{\pgfqpoint{3.263629in}{1.209748in}}%
\pgfpathlineto{\pgfqpoint{3.267234in}{1.213855in}}%
\pgfpathlineto{\pgfqpoint{3.267302in}{1.217962in}}%
\pgfpathlineto{\pgfqpoint{3.267812in}{1.222069in}}%
\pgfpathlineto{\pgfqpoint{3.270872in}{1.226176in}}%
\pgfpathlineto{\pgfqpoint{3.281593in}{1.230284in}}%
\pgfpathlineto{\pgfqpoint{3.285587in}{1.234391in}}%
\pgfpathlineto{\pgfqpoint{3.296570in}{1.238498in}}%
\pgfpathlineto{\pgfqpoint{3.299805in}{1.242605in}}%
\pgfpathlineto{\pgfqpoint{3.306803in}{1.246712in}}%
\pgfpathlineto{\pgfqpoint{3.308883in}{1.250820in}}%
\pgfpathlineto{\pgfqpoint{3.314210in}{1.254927in}}%
\pgfpathlineto{\pgfqpoint{3.331719in}{1.259034in}}%
\pgfpathlineto{\pgfqpoint{3.333760in}{1.263141in}}%
\pgfpathlineto{\pgfqpoint{3.336591in}{1.267249in}}%
\pgfpathlineto{\pgfqpoint{3.341283in}{1.271356in}}%
\pgfpathlineto{\pgfqpoint{3.362981in}{1.275463in}}%
\pgfpathlineto{\pgfqpoint{3.366383in}{1.283677in}}%
\pgfpathlineto{\pgfqpoint{3.372806in}{1.287785in}}%
\pgfpathlineto{\pgfqpoint{3.381118in}{1.291892in}}%
\pgfpathlineto{\pgfqpoint{3.392762in}{1.295999in}}%
\pgfpathlineto{\pgfqpoint{3.395040in}{1.300106in}}%
\pgfpathlineto{\pgfqpoint{3.400202in}{1.304214in}}%
\pgfpathlineto{\pgfqpoint{3.409806in}{1.308321in}}%
\pgfpathlineto{\pgfqpoint{3.425140in}{1.312428in}}%
\pgfpathlineto{\pgfqpoint{3.429060in}{1.316535in}}%
\pgfpathlineto{\pgfqpoint{3.431935in}{1.320642in}}%
\pgfpathlineto{\pgfqpoint{3.436078in}{1.324750in}}%
\pgfpathlineto{\pgfqpoint{3.437484in}{1.328857in}}%
\pgfpathlineto{\pgfqpoint{3.445340in}{1.332964in}}%
\pgfpathlineto{\pgfqpoint{3.445922in}{1.341178in}}%
\pgfpathlineto{\pgfqpoint{3.447938in}{1.345286in}}%
\pgfpathlineto{\pgfqpoint{3.451303in}{1.349393in}}%
\pgfpathlineto{\pgfqpoint{3.451650in}{1.353500in}}%
\pgfpathlineto{\pgfqpoint{3.459325in}{1.357607in}}%
\pgfpathlineto{\pgfqpoint{3.465222in}{1.361715in}}%
\pgfpathlineto{\pgfqpoint{3.484814in}{1.365822in}}%
\pgfpathlineto{\pgfqpoint{3.485616in}{1.369929in}}%
\pgfpathlineto{\pgfqpoint{3.494333in}{1.374036in}}%
\pgfpathlineto{\pgfqpoint{3.494971in}{1.378143in}}%
\pgfpathlineto{\pgfqpoint{3.498677in}{1.382251in}}%
\pgfpathlineto{\pgfqpoint{3.500041in}{1.386358in}}%
\pgfpathlineto{\pgfqpoint{3.502166in}{1.390465in}}%
\pgfpathlineto{\pgfqpoint{3.504836in}{1.394572in}}%
\pgfpathlineto{\pgfqpoint{3.527562in}{1.398679in}}%
\pgfpathlineto{\pgfqpoint{3.530115in}{1.402787in}}%
\pgfpathlineto{\pgfqpoint{3.533130in}{1.406894in}}%
\pgfpathlineto{\pgfqpoint{3.543834in}{1.411001in}}%
\pgfpathlineto{\pgfqpoint{3.550319in}{1.415108in}}%
\pgfpathlineto{\pgfqpoint{3.557502in}{1.423323in}}%
\pgfpathlineto{\pgfqpoint{3.560685in}{1.427430in}}%
\pgfpathlineto{\pgfqpoint{3.565676in}{1.431537in}}%
\pgfpathlineto{\pgfqpoint{3.573260in}{1.435644in}}%
\pgfpathlineto{\pgfqpoint{3.575620in}{1.439752in}}%
\pgfpathlineto{\pgfqpoint{3.576585in}{1.443859in}}%
\pgfpathlineto{\pgfqpoint{3.582591in}{1.447966in}}%
\pgfpathlineto{\pgfqpoint{3.587939in}{1.452073in}}%
\pgfpathlineto{\pgfqpoint{3.589040in}{1.456180in}}%
\pgfpathlineto{\pgfqpoint{3.599925in}{1.460288in}}%
\pgfpathlineto{\pgfqpoint{3.622878in}{1.464395in}}%
\pgfpathlineto{\pgfqpoint{3.627904in}{1.468502in}}%
\pgfpathlineto{\pgfqpoint{3.629876in}{1.472609in}}%
\pgfpathlineto{\pgfqpoint{3.632302in}{1.476717in}}%
\pgfpathlineto{\pgfqpoint{3.635279in}{1.480824in}}%
\pgfpathlineto{\pgfqpoint{3.643950in}{1.489038in}}%
\pgfpathlineto{\pgfqpoint{3.648596in}{1.497253in}}%
\pgfpathlineto{\pgfqpoint{3.656533in}{1.501360in}}%
\pgfpathlineto{\pgfqpoint{3.660721in}{1.505467in}}%
\pgfpathlineto{\pgfqpoint{3.665859in}{1.509574in}}%
\pgfpathlineto{\pgfqpoint{3.673209in}{1.513682in}}%
\pgfpathlineto{\pgfqpoint{3.675053in}{1.517789in}}%
\pgfpathlineto{\pgfqpoint{3.681612in}{1.521896in}}%
\pgfpathlineto{\pgfqpoint{3.684260in}{1.526003in}}%
\pgfpathlineto{\pgfqpoint{3.684777in}{1.530110in}}%
\pgfpathlineto{\pgfqpoint{3.686403in}{1.534218in}}%
\pgfpathlineto{\pgfqpoint{3.686591in}{1.538325in}}%
\pgfpathlineto{\pgfqpoint{3.690324in}{1.546539in}}%
\pgfpathlineto{\pgfqpoint{3.693439in}{1.554754in}}%
\pgfpathlineto{\pgfqpoint{3.696604in}{1.558861in}}%
\pgfpathlineto{\pgfqpoint{3.701447in}{1.562968in}}%
\pgfpathlineto{\pgfqpoint{3.704574in}{1.567075in}}%
\pgfpathlineto{\pgfqpoint{3.710231in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{3.713594in}{1.575290in}}%
\pgfpathlineto{\pgfqpoint{3.716102in}{1.579397in}}%
\pgfpathlineto{\pgfqpoint{3.726679in}{1.583504in}}%
\pgfpathlineto{\pgfqpoint{3.727639in}{1.587611in}}%
\pgfpathlineto{\pgfqpoint{3.729974in}{1.591719in}}%
\pgfpathlineto{\pgfqpoint{3.735280in}{1.595826in}}%
\pgfpathlineto{\pgfqpoint{3.741565in}{1.599933in}}%
\pgfpathlineto{\pgfqpoint{3.746450in}{1.604040in}}%
\pgfpathlineto{\pgfqpoint{3.746909in}{1.608147in}}%
\pgfpathlineto{\pgfqpoint{3.747987in}{1.612255in}}%
\pgfpathlineto{\pgfqpoint{3.749584in}{1.616362in}}%
\pgfpathlineto{\pgfqpoint{3.750238in}{1.620469in}}%
\pgfpathlineto{\pgfqpoint{3.755139in}{1.624576in}}%
\pgfpathlineto{\pgfqpoint{3.759551in}{1.628684in}}%
\pgfpathlineto{\pgfqpoint{3.765570in}{1.632791in}}%
\pgfpathlineto{\pgfqpoint{3.767160in}{1.636898in}}%
\pgfpathlineto{\pgfqpoint{3.778081in}{1.641005in}}%
\pgfpathlineto{\pgfqpoint{3.779204in}{1.649220in}}%
\pgfpathlineto{\pgfqpoint{3.788582in}{1.653327in}}%
\pgfpathlineto{\pgfqpoint{3.794831in}{1.657434in}}%
\pgfpathlineto{\pgfqpoint{3.796161in}{1.661541in}}%
\pgfpathlineto{\pgfqpoint{3.802000in}{1.665648in}}%
\pgfpathlineto{\pgfqpoint{3.806974in}{1.669756in}}%
\pgfpathlineto{\pgfqpoint{3.808838in}{1.673863in}}%
\pgfpathlineto{\pgfqpoint{3.813586in}{1.677970in}}%
\pgfpathlineto{\pgfqpoint{3.823736in}{1.682077in}}%
\pgfpathlineto{\pgfqpoint{3.835206in}{1.686185in}}%
\pgfpathlineto{\pgfqpoint{3.836420in}{1.690292in}}%
\pgfpathlineto{\pgfqpoint{3.836734in}{1.694399in}}%
\pgfpathlineto{\pgfqpoint{3.847482in}{1.698506in}}%
\pgfpathlineto{\pgfqpoint{3.850990in}{1.702613in}}%
\pgfpathlineto{\pgfqpoint{3.852230in}{1.706721in}}%
\pgfpathlineto{\pgfqpoint{3.867806in}{1.710828in}}%
\pgfpathlineto{\pgfqpoint{3.868659in}{1.714935in}}%
\pgfpathlineto{\pgfqpoint{3.871693in}{1.719042in}}%
\pgfpathlineto{\pgfqpoint{3.873878in}{1.727257in}}%
\pgfpathlineto{\pgfqpoint{3.874191in}{1.731364in}}%
\pgfpathlineto{\pgfqpoint{3.876253in}{1.735471in}}%
\pgfpathlineto{\pgfqpoint{3.882021in}{1.739578in}}%
\pgfpathlineto{\pgfqpoint{3.882833in}{1.743686in}}%
\pgfpathlineto{\pgfqpoint{3.884509in}{1.747793in}}%
\pgfpathlineto{\pgfqpoint{3.892045in}{1.751900in}}%
\pgfpathlineto{\pgfqpoint{3.897066in}{1.756007in}}%
\pgfpathlineto{\pgfqpoint{3.897879in}{1.760114in}}%
\pgfpathlineto{\pgfqpoint{3.900457in}{1.764222in}}%
\pgfpathlineto{\pgfqpoint{3.906634in}{1.768329in}}%
\pgfpathlineto{\pgfqpoint{3.914939in}{1.772436in}}%
\pgfpathlineto{\pgfqpoint{3.917931in}{1.776543in}}%
\pgfpathlineto{\pgfqpoint{3.918717in}{1.784758in}}%
\pgfpathlineto{\pgfqpoint{3.919528in}{1.788865in}}%
\pgfpathlineto{\pgfqpoint{3.921088in}{1.792972in}}%
\pgfpathlineto{\pgfqpoint{3.924108in}{1.797079in}}%
\pgfpathlineto{\pgfqpoint{3.928487in}{1.801187in}}%
\pgfpathlineto{\pgfqpoint{3.931970in}{1.805294in}}%
\pgfpathlineto{\pgfqpoint{3.941264in}{1.809401in}}%
\pgfpathlineto{\pgfqpoint{3.942173in}{1.813508in}}%
\pgfpathlineto{\pgfqpoint{3.947201in}{1.817615in}}%
\pgfpathlineto{\pgfqpoint{3.955778in}{1.821723in}}%
\pgfpathlineto{\pgfqpoint{3.958376in}{1.825830in}}%
\pgfpathlineto{\pgfqpoint{3.958524in}{1.829937in}}%
\pgfpathlineto{\pgfqpoint{3.962972in}{1.834044in}}%
\pgfpathlineto{\pgfqpoint{3.970851in}{1.838152in}}%
\pgfpathlineto{\pgfqpoint{3.974803in}{1.842259in}}%
\pgfpathlineto{\pgfqpoint{3.976409in}{1.846366in}}%
\pgfpathlineto{\pgfqpoint{3.976844in}{1.850473in}}%
\pgfpathlineto{\pgfqpoint{3.979487in}{1.858688in}}%
\pgfpathlineto{\pgfqpoint{3.983102in}{1.862795in}}%
\pgfpathlineto{\pgfqpoint{3.989058in}{1.866902in}}%
\pgfpathlineto{\pgfqpoint{3.990994in}{1.871009in}}%
\pgfpathlineto{\pgfqpoint{4.003043in}{1.875116in}}%
\pgfpathlineto{\pgfqpoint{4.003599in}{1.879224in}}%
\pgfpathlineto{\pgfqpoint{4.006622in}{1.883331in}}%
\pgfpathlineto{\pgfqpoint{4.016431in}{1.887438in}}%
\pgfpathlineto{\pgfqpoint{4.022614in}{1.891545in}}%
\pgfpathlineto{\pgfqpoint{4.031446in}{1.895653in}}%
\pgfpathlineto{\pgfqpoint{4.032455in}{1.899760in}}%
\pgfpathlineto{\pgfqpoint{4.050099in}{1.903867in}}%
\pgfpathlineto{\pgfqpoint{4.072487in}{1.907974in}}%
\pgfpathlineto{\pgfqpoint{4.074686in}{1.912081in}}%
\pgfpathlineto{\pgfqpoint{4.085946in}{1.916189in}}%
\pgfpathlineto{\pgfqpoint{4.099677in}{1.920296in}}%
\pgfpathlineto{\pgfqpoint{4.100452in}{1.924403in}}%
\pgfpathlineto{\pgfqpoint{4.105844in}{1.928510in}}%
\pgfpathlineto{\pgfqpoint{4.108056in}{1.932618in}}%
\pgfpathlineto{\pgfqpoint{4.118933in}{1.936725in}}%
\pgfpathlineto{\pgfqpoint{4.118950in}{1.940832in}}%
\pgfpathlineto{\pgfqpoint{4.123089in}{1.944939in}}%
\pgfpathlineto{\pgfqpoint{4.123367in}{1.949046in}}%
\pgfpathlineto{\pgfqpoint{4.124273in}{1.953154in}}%
\pgfpathlineto{\pgfqpoint{4.130426in}{1.957261in}}%
\pgfpathlineto{\pgfqpoint{4.131112in}{1.961368in}}%
\pgfpathlineto{\pgfqpoint{4.139687in}{1.965475in}}%
\pgfpathlineto{\pgfqpoint{4.140962in}{1.969582in}}%
\pgfpathlineto{\pgfqpoint{4.143619in}{1.973690in}}%
\pgfpathlineto{\pgfqpoint{4.148406in}{1.977797in}}%
\pgfpathlineto{\pgfqpoint{4.150297in}{1.981904in}}%
\pgfpathlineto{\pgfqpoint{4.150875in}{1.986011in}}%
\pgfpathlineto{\pgfqpoint{4.159132in}{1.990119in}}%
\pgfpathlineto{\pgfqpoint{4.160166in}{1.994226in}}%
\pgfpathlineto{\pgfqpoint{4.162325in}{1.998333in}}%
\pgfpathlineto{\pgfqpoint{4.166151in}{2.002440in}}%
\pgfpathlineto{\pgfqpoint{4.167613in}{2.006547in}}%
\pgfpathlineto{\pgfqpoint{4.168386in}{2.014762in}}%
\pgfpathlineto{\pgfqpoint{4.178842in}{2.018869in}}%
\pgfpathlineto{\pgfqpoint{4.181503in}{2.022976in}}%
\pgfpathlineto{\pgfqpoint{4.187243in}{2.027083in}}%
\pgfpathlineto{\pgfqpoint{4.198338in}{2.031191in}}%
\pgfpathlineto{\pgfqpoint{4.222430in}{2.035298in}}%
\pgfpathlineto{\pgfqpoint{4.223679in}{2.039405in}}%
\pgfpathlineto{\pgfqpoint{4.228542in}{2.043512in}}%
\pgfpathlineto{\pgfqpoint{4.229217in}{2.047620in}}%
\pgfpathlineto{\pgfqpoint{4.230181in}{2.055834in}}%
\pgfpathlineto{\pgfqpoint{4.230965in}{2.059941in}}%
\pgfpathlineto{\pgfqpoint{4.232999in}{2.064048in}}%
\pgfpathlineto{\pgfqpoint{4.233396in}{2.068156in}}%
\pgfpathlineto{\pgfqpoint{4.244705in}{2.072263in}}%
\pgfpathlineto{\pgfqpoint{4.245355in}{2.076370in}}%
\pgfpathlineto{\pgfqpoint{4.246909in}{2.080477in}}%
\pgfpathlineto{\pgfqpoint{4.247152in}{2.084584in}}%
\pgfpathlineto{\pgfqpoint{4.258556in}{2.088692in}}%
\pgfpathlineto{\pgfqpoint{4.261653in}{2.092799in}}%
\pgfpathlineto{\pgfqpoint{4.264359in}{2.096906in}}%
\pgfpathlineto{\pgfqpoint{4.267521in}{2.101013in}}%
\pgfpathlineto{\pgfqpoint{4.267884in}{2.105121in}}%
\pgfpathlineto{\pgfqpoint{4.269121in}{2.109228in}}%
\pgfpathlineto{\pgfqpoint{4.269220in}{2.113335in}}%
\pgfpathlineto{\pgfqpoint{4.269608in}{2.117442in}}%
\pgfpathlineto{\pgfqpoint{4.269753in}{2.121549in}}%
\pgfpathlineto{\pgfqpoint{4.270707in}{2.125657in}}%
\pgfpathlineto{\pgfqpoint{4.274858in}{2.133871in}}%
\pgfpathlineto{\pgfqpoint{4.274936in}{2.137978in}}%
\pgfpathlineto{\pgfqpoint{4.276618in}{2.142085in}}%
\pgfpathlineto{\pgfqpoint{4.279670in}{2.146193in}}%
\pgfpathlineto{\pgfqpoint{4.280929in}{2.150300in}}%
\pgfpathlineto{\pgfqpoint{4.282535in}{2.154407in}}%
\pgfpathlineto{\pgfqpoint{4.285624in}{2.158514in}}%
\pgfpathlineto{\pgfqpoint{4.287239in}{2.162622in}}%
\pgfpathlineto{\pgfqpoint{4.294112in}{2.166729in}}%
\pgfpathlineto{\pgfqpoint{4.298800in}{2.174943in}}%
\pgfpathlineto{\pgfqpoint{4.304233in}{2.179050in}}%
\pgfpathlineto{\pgfqpoint{4.308952in}{2.183158in}}%
\pgfpathlineto{\pgfqpoint{4.324029in}{2.187265in}}%
\pgfpathlineto{\pgfqpoint{4.327813in}{2.191372in}}%
\pgfpathlineto{\pgfqpoint{4.328436in}{2.195479in}}%
\pgfpathlineto{\pgfqpoint{4.337194in}{2.199587in}}%
\pgfpathlineto{\pgfqpoint{4.352889in}{2.203694in}}%
\pgfpathlineto{\pgfqpoint{4.358491in}{2.207801in}}%
\pgfpathlineto{\pgfqpoint{4.366016in}{2.211908in}}%
\pgfpathlineto{\pgfqpoint{4.366043in}{2.216015in}}%
\pgfpathlineto{\pgfqpoint{4.373008in}{2.220123in}}%
\pgfpathlineto{\pgfqpoint{4.378341in}{2.224230in}}%
\pgfpathlineto{\pgfqpoint{4.379143in}{2.228337in}}%
\pgfpathlineto{\pgfqpoint{4.382584in}{2.232444in}}%
\pgfpathlineto{\pgfqpoint{4.383705in}{2.236551in}}%
\pgfpathlineto{\pgfqpoint{4.387569in}{2.240659in}}%
\pgfpathlineto{\pgfqpoint{4.388262in}{2.244766in}}%
\pgfpathlineto{\pgfqpoint{4.391864in}{2.248873in}}%
\pgfpathlineto{\pgfqpoint{4.392694in}{2.252980in}}%
\pgfpathlineto{\pgfqpoint{4.395150in}{2.257088in}}%
\pgfpathlineto{\pgfqpoint{4.398768in}{2.261195in}}%
\pgfpathlineto{\pgfqpoint{4.406130in}{2.265302in}}%
\pgfpathlineto{\pgfqpoint{4.418580in}{2.269409in}}%
\pgfpathlineto{\pgfqpoint{4.421234in}{2.273516in}}%
\pgfpathlineto{\pgfqpoint{4.424323in}{2.277624in}}%
\pgfpathlineto{\pgfqpoint{4.433825in}{2.281731in}}%
\pgfpathlineto{\pgfqpoint{4.439297in}{2.285838in}}%
\pgfpathlineto{\pgfqpoint{4.458334in}{2.294052in}}%
\pgfpathlineto{\pgfqpoint{4.461041in}{2.298160in}}%
\pgfpathlineto{\pgfqpoint{4.473338in}{2.302267in}}%
\pgfpathlineto{\pgfqpoint{4.481506in}{2.306374in}}%
\pgfpathlineto{\pgfqpoint{4.484086in}{2.310481in}}%
\pgfpathlineto{\pgfqpoint{4.492178in}{2.314589in}}%
\pgfpathlineto{\pgfqpoint{4.514308in}{2.318696in}}%
\pgfpathlineto{\pgfqpoint{4.547071in}{2.322803in}}%
\pgfpathlineto{\pgfqpoint{4.564285in}{2.326910in}}%
\pgfpathlineto{\pgfqpoint{4.586345in}{2.331017in}}%
\pgfpathlineto{\pgfqpoint{4.588630in}{2.335125in}}%
\pgfpathlineto{\pgfqpoint{4.589809in}{2.339232in}}%
\pgfpathlineto{\pgfqpoint{4.605760in}{2.343339in}}%
\pgfpathlineto{\pgfqpoint{4.617238in}{2.347446in}}%
\pgfpathlineto{\pgfqpoint{4.648863in}{2.351553in}}%
\pgfpathlineto{\pgfqpoint{4.656281in}{2.355661in}}%
\pgfpathlineto{\pgfqpoint{4.686470in}{2.359768in}}%
\pgfpathlineto{\pgfqpoint{4.686470in}{2.359768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.628757in}{0.548486in}}{\pgfqpoint{5.270020in}{2.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.640696in}{0.552593in}}%
\pgfpathlineto{\pgfqpoint{1.745166in}{0.556700in}}%
\pgfpathlineto{\pgfqpoint{1.784476in}{0.560807in}}%
\pgfpathlineto{\pgfqpoint{1.807476in}{0.564915in}}%
\pgfpathlineto{\pgfqpoint{1.812578in}{0.569022in}}%
\pgfpathlineto{\pgfqpoint{1.853064in}{0.573129in}}%
\pgfpathlineto{\pgfqpoint{1.856604in}{0.577236in}}%
\pgfpathlineto{\pgfqpoint{1.978837in}{0.581344in}}%
\pgfpathlineto{\pgfqpoint{2.199153in}{0.585451in}}%
\pgfpathlineto{\pgfqpoint{2.205155in}{0.589558in}}%
\pgfpathlineto{\pgfqpoint{2.250690in}{0.593665in}}%
\pgfpathlineto{\pgfqpoint{2.279558in}{0.597772in}}%
\pgfpathlineto{\pgfqpoint{2.310598in}{0.601880in}}%
\pgfpathlineto{\pgfqpoint{2.347222in}{0.605987in}}%
\pgfpathlineto{\pgfqpoint{2.351078in}{0.610094in}}%
\pgfpathlineto{\pgfqpoint{2.354605in}{0.614201in}}%
\pgfpathlineto{\pgfqpoint{2.377833in}{0.618308in}}%
\pgfpathlineto{\pgfqpoint{2.384755in}{0.622416in}}%
\pgfpathlineto{\pgfqpoint{2.423168in}{0.626523in}}%
\pgfpathlineto{\pgfqpoint{2.424775in}{0.630630in}}%
\pgfpathlineto{\pgfqpoint{2.429368in}{0.634737in}}%
\pgfpathlineto{\pgfqpoint{2.453956in}{0.638845in}}%
\pgfpathlineto{\pgfqpoint{2.462504in}{0.642952in}}%
\pgfpathlineto{\pgfqpoint{2.468742in}{0.647059in}}%
\pgfpathlineto{\pgfqpoint{2.468871in}{0.651166in}}%
\pgfpathlineto{\pgfqpoint{2.485746in}{0.655273in}}%
\pgfpathlineto{\pgfqpoint{2.488382in}{0.659381in}}%
\pgfpathlineto{\pgfqpoint{2.515870in}{0.663488in}}%
\pgfpathlineto{\pgfqpoint{2.520660in}{0.667595in}}%
\pgfpathlineto{\pgfqpoint{2.522883in}{0.671702in}}%
\pgfpathlineto{\pgfqpoint{2.542769in}{0.675810in}}%
\pgfpathlineto{\pgfqpoint{2.583668in}{0.679917in}}%
\pgfpathlineto{\pgfqpoint{2.602389in}{0.684024in}}%
\pgfpathlineto{\pgfqpoint{2.603424in}{0.688131in}}%
\pgfpathlineto{\pgfqpoint{2.606473in}{0.692238in}}%
\pgfpathlineto{\pgfqpoint{2.608368in}{0.696346in}}%
\pgfpathlineto{\pgfqpoint{2.629880in}{0.700453in}}%
\pgfpathlineto{\pgfqpoint{2.632103in}{0.704560in}}%
\pgfpathlineto{\pgfqpoint{2.632324in}{0.708667in}}%
\pgfpathlineto{\pgfqpoint{2.640794in}{0.712774in}}%
\pgfpathlineto{\pgfqpoint{2.645594in}{0.716882in}}%
\pgfpathlineto{\pgfqpoint{2.655519in}{0.720989in}}%
\pgfpathlineto{\pgfqpoint{2.657924in}{0.725096in}}%
\pgfpathlineto{\pgfqpoint{2.673787in}{0.729203in}}%
\pgfpathlineto{\pgfqpoint{2.678299in}{0.737418in}}%
\pgfpathlineto{\pgfqpoint{2.684208in}{0.741525in}}%
\pgfpathlineto{\pgfqpoint{2.687609in}{0.745632in}}%
\pgfpathlineto{\pgfqpoint{2.690561in}{0.749739in}}%
\pgfpathlineto{\pgfqpoint{2.693034in}{0.753847in}}%
\pgfpathlineto{\pgfqpoint{2.694467in}{0.762061in}}%
\pgfpathlineto{\pgfqpoint{2.694507in}{0.766168in}}%
\pgfpathlineto{\pgfqpoint{2.697515in}{0.770275in}}%
\pgfpathlineto{\pgfqpoint{2.699294in}{0.778490in}}%
\pgfpathlineto{\pgfqpoint{2.701843in}{0.782597in}}%
\pgfpathlineto{\pgfqpoint{2.703638in}{0.786704in}}%
\pgfpathlineto{\pgfqpoint{2.704236in}{0.794919in}}%
\pgfpathlineto{\pgfqpoint{2.705357in}{0.799026in}}%
\pgfpathlineto{\pgfqpoint{2.705578in}{0.803133in}}%
\pgfpathlineto{\pgfqpoint{2.706708in}{0.807240in}}%
\pgfpathlineto{\pgfqpoint{2.706809in}{0.811348in}}%
\pgfpathlineto{\pgfqpoint{2.708958in}{0.815455in}}%
\pgfpathlineto{\pgfqpoint{2.709088in}{0.819562in}}%
\pgfpathlineto{\pgfqpoint{2.709873in}{0.827776in}}%
\pgfpathlineto{\pgfqpoint{2.710635in}{0.831884in}}%
\pgfpathlineto{\pgfqpoint{2.710745in}{0.835991in}}%
\pgfpathlineto{\pgfqpoint{2.711880in}{0.840098in}}%
\pgfpathlineto{\pgfqpoint{2.712135in}{0.844205in}}%
\pgfpathlineto{\pgfqpoint{2.712889in}{0.848313in}}%
\pgfpathlineto{\pgfqpoint{2.713260in}{0.852420in}}%
\pgfpathlineto{\pgfqpoint{2.720067in}{0.856527in}}%
\pgfpathlineto{\pgfqpoint{2.726202in}{0.860634in}}%
\pgfpathlineto{\pgfqpoint{2.727679in}{0.872956in}}%
\pgfpathlineto{\pgfqpoint{2.727788in}{0.877063in}}%
\pgfpathlineto{\pgfqpoint{2.728310in}{0.881170in}}%
\pgfpathlineto{\pgfqpoint{2.728637in}{0.893492in}}%
\pgfpathlineto{\pgfqpoint{2.729514in}{0.897599in}}%
\pgfpathlineto{\pgfqpoint{2.730652in}{0.922242in}}%
\pgfpathlineto{\pgfqpoint{2.730812in}{0.934564in}}%
\pgfpathlineto{\pgfqpoint{2.731772in}{0.955100in}}%
\pgfpathlineto{\pgfqpoint{2.732136in}{0.971529in}}%
\pgfpathlineto{\pgfqpoint{2.733359in}{0.983851in}}%
\pgfpathlineto{\pgfqpoint{2.733577in}{0.992065in}}%
\pgfpathlineto{\pgfqpoint{2.733703in}{0.996172in}}%
\pgfpathlineto{\pgfqpoint{2.734279in}{1.000280in}}%
\pgfpathlineto{\pgfqpoint{2.734302in}{1.004387in}}%
\pgfpathlineto{\pgfqpoint{2.735690in}{1.008494in}}%
\pgfpathlineto{\pgfqpoint{2.736788in}{1.012601in}}%
\pgfpathlineto{\pgfqpoint{2.736984in}{1.020816in}}%
\pgfpathlineto{\pgfqpoint{2.737001in}{1.024923in}}%
\pgfpathlineto{\pgfqpoint{2.737918in}{1.037244in}}%
\pgfpathlineto{\pgfqpoint{2.739109in}{1.041352in}}%
\pgfpathlineto{\pgfqpoint{2.739337in}{1.045459in}}%
\pgfpathlineto{\pgfqpoint{2.740922in}{1.053673in}}%
\pgfpathlineto{\pgfqpoint{2.741014in}{1.061888in}}%
\pgfpathlineto{\pgfqpoint{2.741448in}{1.065995in}}%
\pgfpathlineto{\pgfqpoint{2.741564in}{1.070102in}}%
\pgfpathlineto{\pgfqpoint{2.742735in}{1.074209in}}%
\pgfpathlineto{\pgfqpoint{2.742955in}{1.082424in}}%
\pgfpathlineto{\pgfqpoint{2.743342in}{1.090638in}}%
\pgfpathlineto{\pgfqpoint{2.743806in}{1.098853in}}%
\pgfpathlineto{\pgfqpoint{2.744577in}{1.102960in}}%
\pgfpathlineto{\pgfqpoint{2.747618in}{1.111174in}}%
\pgfpathlineto{\pgfqpoint{2.748273in}{1.115282in}}%
\pgfpathlineto{\pgfqpoint{2.748498in}{1.119389in}}%
\pgfpathlineto{\pgfqpoint{2.749540in}{1.127603in}}%
\pgfpathlineto{\pgfqpoint{2.749617in}{1.131710in}}%
\pgfpathlineto{\pgfqpoint{2.750402in}{1.139925in}}%
\pgfpathlineto{\pgfqpoint{2.751084in}{1.148139in}}%
\pgfpathlineto{\pgfqpoint{2.752038in}{1.152247in}}%
\pgfpathlineto{\pgfqpoint{2.753465in}{1.156354in}}%
\pgfpathlineto{\pgfqpoint{2.754202in}{1.176890in}}%
\pgfpathlineto{\pgfqpoint{2.755143in}{1.180997in}}%
\pgfpathlineto{\pgfqpoint{2.755611in}{1.185104in}}%
\pgfpathlineto{\pgfqpoint{2.755654in}{1.189211in}}%
\pgfpathlineto{\pgfqpoint{2.756546in}{1.193319in}}%
\pgfpathlineto{\pgfqpoint{2.759891in}{1.197426in}}%
\pgfpathlineto{\pgfqpoint{2.760394in}{1.205640in}}%
\pgfpathlineto{\pgfqpoint{2.761238in}{1.209748in}}%
\pgfpathlineto{\pgfqpoint{2.761457in}{1.213855in}}%
\pgfpathlineto{\pgfqpoint{2.762778in}{1.222069in}}%
\pgfpathlineto{\pgfqpoint{2.763239in}{1.234391in}}%
\pgfpathlineto{\pgfqpoint{2.764214in}{1.238498in}}%
\pgfpathlineto{\pgfqpoint{2.764789in}{1.242605in}}%
\pgfpathlineto{\pgfqpoint{2.764967in}{1.246712in}}%
\pgfpathlineto{\pgfqpoint{2.765605in}{1.250820in}}%
\pgfpathlineto{\pgfqpoint{2.765889in}{1.259034in}}%
\pgfpathlineto{\pgfqpoint{2.766582in}{1.267249in}}%
\pgfpathlineto{\pgfqpoint{2.767334in}{1.271356in}}%
\pgfpathlineto{\pgfqpoint{2.767553in}{1.279570in}}%
\pgfpathlineto{\pgfqpoint{2.768289in}{1.283677in}}%
\pgfpathlineto{\pgfqpoint{2.769285in}{1.287785in}}%
\pgfpathlineto{\pgfqpoint{2.769315in}{1.291892in}}%
\pgfpathlineto{\pgfqpoint{2.769816in}{1.295999in}}%
\pgfpathlineto{\pgfqpoint{2.770088in}{1.300106in}}%
\pgfpathlineto{\pgfqpoint{2.771140in}{1.304214in}}%
\pgfpathlineto{\pgfqpoint{2.771477in}{1.308321in}}%
\pgfpathlineto{\pgfqpoint{2.772201in}{1.312428in}}%
\pgfpathlineto{\pgfqpoint{2.772261in}{1.316535in}}%
\pgfpathlineto{\pgfqpoint{2.773658in}{1.320642in}}%
\pgfpathlineto{\pgfqpoint{2.774234in}{1.324750in}}%
\pgfpathlineto{\pgfqpoint{2.775447in}{1.328857in}}%
\pgfpathlineto{\pgfqpoint{2.776046in}{1.332964in}}%
\pgfpathlineto{\pgfqpoint{2.776411in}{1.337071in}}%
\pgfpathlineto{\pgfqpoint{2.776419in}{1.341178in}}%
\pgfpathlineto{\pgfqpoint{2.776936in}{1.345286in}}%
\pgfpathlineto{\pgfqpoint{2.777975in}{1.349393in}}%
\pgfpathlineto{\pgfqpoint{2.778093in}{1.353500in}}%
\pgfpathlineto{\pgfqpoint{2.779400in}{1.357607in}}%
\pgfpathlineto{\pgfqpoint{2.779778in}{1.361715in}}%
\pgfpathlineto{\pgfqpoint{2.779912in}{1.365822in}}%
\pgfpathlineto{\pgfqpoint{2.782194in}{1.382251in}}%
\pgfpathlineto{\pgfqpoint{2.783185in}{1.386358in}}%
\pgfpathlineto{\pgfqpoint{2.783872in}{1.390465in}}%
\pgfpathlineto{\pgfqpoint{2.783968in}{1.394572in}}%
\pgfpathlineto{\pgfqpoint{2.785607in}{1.406894in}}%
\pgfpathlineto{\pgfqpoint{2.786664in}{1.411001in}}%
\pgfpathlineto{\pgfqpoint{2.786912in}{1.415108in}}%
\pgfpathlineto{\pgfqpoint{2.787991in}{1.419216in}}%
\pgfpathlineto{\pgfqpoint{2.788059in}{1.423323in}}%
\pgfpathlineto{\pgfqpoint{2.788619in}{1.427430in}}%
\pgfpathlineto{\pgfqpoint{2.788897in}{1.435644in}}%
\pgfpathlineto{\pgfqpoint{2.790062in}{1.439752in}}%
\pgfpathlineto{\pgfqpoint{2.791497in}{1.443859in}}%
\pgfpathlineto{\pgfqpoint{2.792143in}{1.447966in}}%
\pgfpathlineto{\pgfqpoint{2.792373in}{1.452073in}}%
\pgfpathlineto{\pgfqpoint{2.793649in}{1.456180in}}%
\pgfpathlineto{\pgfqpoint{2.796081in}{1.460288in}}%
\pgfpathlineto{\pgfqpoint{2.796313in}{1.468502in}}%
\pgfpathlineto{\pgfqpoint{2.798223in}{1.472609in}}%
\pgfpathlineto{\pgfqpoint{2.799640in}{1.476717in}}%
\pgfpathlineto{\pgfqpoint{2.800283in}{1.480824in}}%
\pgfpathlineto{\pgfqpoint{2.801290in}{1.484931in}}%
\pgfpathlineto{\pgfqpoint{2.801843in}{1.489038in}}%
\pgfpathlineto{\pgfqpoint{2.801871in}{1.493145in}}%
\pgfpathlineto{\pgfqpoint{2.802419in}{1.497253in}}%
\pgfpathlineto{\pgfqpoint{2.802552in}{1.501360in}}%
\pgfpathlineto{\pgfqpoint{2.803883in}{1.505467in}}%
\pgfpathlineto{\pgfqpoint{2.805488in}{1.513682in}}%
\pgfpathlineto{\pgfqpoint{2.806962in}{1.521896in}}%
\pgfpathlineto{\pgfqpoint{2.807262in}{1.530110in}}%
\pgfpathlineto{\pgfqpoint{2.807297in}{1.534218in}}%
\pgfpathlineto{\pgfqpoint{2.807664in}{1.538325in}}%
\pgfpathlineto{\pgfqpoint{2.809034in}{1.546539in}}%
\pgfpathlineto{\pgfqpoint{2.810727in}{1.550646in}}%
\pgfpathlineto{\pgfqpoint{2.811602in}{1.554754in}}%
\pgfpathlineto{\pgfqpoint{2.812975in}{1.562968in}}%
\pgfpathlineto{\pgfqpoint{2.814545in}{1.567075in}}%
\pgfpathlineto{\pgfqpoint{2.814890in}{1.575290in}}%
\pgfpathlineto{\pgfqpoint{2.814931in}{1.579397in}}%
\pgfpathlineto{\pgfqpoint{2.816047in}{1.583504in}}%
\pgfpathlineto{\pgfqpoint{2.817716in}{1.587611in}}%
\pgfpathlineto{\pgfqpoint{2.819020in}{1.591719in}}%
\pgfpathlineto{\pgfqpoint{2.819689in}{1.595826in}}%
\pgfpathlineto{\pgfqpoint{2.820601in}{1.599933in}}%
\pgfpathlineto{\pgfqpoint{2.822015in}{1.604040in}}%
\pgfpathlineto{\pgfqpoint{2.824928in}{1.608147in}}%
\pgfpathlineto{\pgfqpoint{2.825594in}{1.612255in}}%
\pgfpathlineto{\pgfqpoint{2.827695in}{1.616362in}}%
\pgfpathlineto{\pgfqpoint{2.829433in}{1.624576in}}%
\pgfpathlineto{\pgfqpoint{2.829765in}{1.628684in}}%
\pgfpathlineto{\pgfqpoint{2.829803in}{1.632791in}}%
\pgfpathlineto{\pgfqpoint{2.830136in}{1.636898in}}%
\pgfpathlineto{\pgfqpoint{2.830209in}{1.641005in}}%
\pgfpathlineto{\pgfqpoint{2.831252in}{1.645112in}}%
\pgfpathlineto{\pgfqpoint{2.831316in}{1.649220in}}%
\pgfpathlineto{\pgfqpoint{2.831714in}{1.653327in}}%
\pgfpathlineto{\pgfqpoint{2.835402in}{1.665648in}}%
\pgfpathlineto{\pgfqpoint{2.835938in}{1.669756in}}%
\pgfpathlineto{\pgfqpoint{2.837610in}{1.673863in}}%
\pgfpathlineto{\pgfqpoint{2.837876in}{1.677970in}}%
\pgfpathlineto{\pgfqpoint{2.838513in}{1.682077in}}%
\pgfpathlineto{\pgfqpoint{2.839689in}{1.686185in}}%
\pgfpathlineto{\pgfqpoint{2.840104in}{1.690292in}}%
\pgfpathlineto{\pgfqpoint{2.841897in}{1.694399in}}%
\pgfpathlineto{\pgfqpoint{2.844304in}{1.698506in}}%
\pgfpathlineto{\pgfqpoint{2.850423in}{1.702613in}}%
\pgfpathlineto{\pgfqpoint{2.851038in}{1.706721in}}%
\pgfpathlineto{\pgfqpoint{2.852184in}{1.710828in}}%
\pgfpathlineto{\pgfqpoint{2.852338in}{1.714935in}}%
\pgfpathlineto{\pgfqpoint{2.853492in}{1.719042in}}%
\pgfpathlineto{\pgfqpoint{2.854463in}{1.727257in}}%
\pgfpathlineto{\pgfqpoint{2.856917in}{1.731364in}}%
\pgfpathlineto{\pgfqpoint{2.857538in}{1.735471in}}%
\pgfpathlineto{\pgfqpoint{2.857659in}{1.739578in}}%
\pgfpathlineto{\pgfqpoint{2.858229in}{1.743686in}}%
\pgfpathlineto{\pgfqpoint{2.858443in}{1.747793in}}%
\pgfpathlineto{\pgfqpoint{2.859511in}{1.751900in}}%
\pgfpathlineto{\pgfqpoint{2.860264in}{1.760114in}}%
\pgfpathlineto{\pgfqpoint{2.863839in}{1.764222in}}%
\pgfpathlineto{\pgfqpoint{2.864895in}{1.768329in}}%
\pgfpathlineto{\pgfqpoint{2.865403in}{1.772436in}}%
\pgfpathlineto{\pgfqpoint{2.866210in}{1.776543in}}%
\pgfpathlineto{\pgfqpoint{2.867430in}{1.784758in}}%
\pgfpathlineto{\pgfqpoint{2.871770in}{1.788865in}}%
\pgfpathlineto{\pgfqpoint{2.872402in}{1.792972in}}%
\pgfpathlineto{\pgfqpoint{2.872770in}{1.797079in}}%
\pgfpathlineto{\pgfqpoint{2.875426in}{1.801187in}}%
\pgfpathlineto{\pgfqpoint{2.875826in}{1.809401in}}%
\pgfpathlineto{\pgfqpoint{2.877337in}{1.813508in}}%
\pgfpathlineto{\pgfqpoint{2.879611in}{1.817615in}}%
\pgfpathlineto{\pgfqpoint{2.880408in}{1.821723in}}%
\pgfpathlineto{\pgfqpoint{2.880813in}{1.829937in}}%
\pgfpathlineto{\pgfqpoint{2.882379in}{1.834044in}}%
\pgfpathlineto{\pgfqpoint{2.882625in}{1.842259in}}%
\pgfpathlineto{\pgfqpoint{2.883693in}{1.846366in}}%
\pgfpathlineto{\pgfqpoint{2.887957in}{1.850473in}}%
\pgfpathlineto{\pgfqpoint{2.888708in}{1.854580in}}%
\pgfpathlineto{\pgfqpoint{2.888887in}{1.858688in}}%
\pgfpathlineto{\pgfqpoint{2.890572in}{1.862795in}}%
\pgfpathlineto{\pgfqpoint{2.892947in}{1.866902in}}%
\pgfpathlineto{\pgfqpoint{2.893377in}{1.875116in}}%
\pgfpathlineto{\pgfqpoint{2.894776in}{1.879224in}}%
\pgfpathlineto{\pgfqpoint{2.896542in}{1.883331in}}%
\pgfpathlineto{\pgfqpoint{2.898860in}{1.891545in}}%
\pgfpathlineto{\pgfqpoint{2.899158in}{1.899760in}}%
\pgfpathlineto{\pgfqpoint{2.900154in}{1.907974in}}%
\pgfpathlineto{\pgfqpoint{2.902053in}{1.912081in}}%
\pgfpathlineto{\pgfqpoint{2.903694in}{1.916189in}}%
\pgfpathlineto{\pgfqpoint{2.904764in}{1.920296in}}%
\pgfpathlineto{\pgfqpoint{2.904931in}{1.924403in}}%
\pgfpathlineto{\pgfqpoint{2.906741in}{1.928510in}}%
\pgfpathlineto{\pgfqpoint{2.910347in}{1.932618in}}%
\pgfpathlineto{\pgfqpoint{2.910550in}{1.936725in}}%
\pgfpathlineto{\pgfqpoint{2.911826in}{1.944939in}}%
\pgfpathlineto{\pgfqpoint{2.911912in}{1.949046in}}%
\pgfpathlineto{\pgfqpoint{2.913286in}{1.953154in}}%
\pgfpathlineto{\pgfqpoint{2.915013in}{1.957261in}}%
\pgfpathlineto{\pgfqpoint{2.917053in}{1.961368in}}%
\pgfpathlineto{\pgfqpoint{2.917297in}{1.965475in}}%
\pgfpathlineto{\pgfqpoint{2.922021in}{1.969582in}}%
\pgfpathlineto{\pgfqpoint{2.922293in}{1.973690in}}%
\pgfpathlineto{\pgfqpoint{2.924358in}{1.977797in}}%
\pgfpathlineto{\pgfqpoint{2.924472in}{1.981904in}}%
\pgfpathlineto{\pgfqpoint{2.925356in}{1.986011in}}%
\pgfpathlineto{\pgfqpoint{2.928479in}{1.994226in}}%
\pgfpathlineto{\pgfqpoint{2.928551in}{1.998333in}}%
\pgfpathlineto{\pgfqpoint{2.931484in}{2.002440in}}%
\pgfpathlineto{\pgfqpoint{2.931961in}{2.010655in}}%
\pgfpathlineto{\pgfqpoint{2.933615in}{2.014762in}}%
\pgfpathlineto{\pgfqpoint{2.935845in}{2.018869in}}%
\pgfpathlineto{\pgfqpoint{2.940115in}{2.022976in}}%
\pgfpathlineto{\pgfqpoint{2.940510in}{2.027083in}}%
\pgfpathlineto{\pgfqpoint{2.941557in}{2.031191in}}%
\pgfpathlineto{\pgfqpoint{2.943625in}{2.035298in}}%
\pgfpathlineto{\pgfqpoint{2.946905in}{2.039405in}}%
\pgfpathlineto{\pgfqpoint{2.949365in}{2.043512in}}%
\pgfpathlineto{\pgfqpoint{2.952126in}{2.047620in}}%
\pgfpathlineto{\pgfqpoint{2.952629in}{2.051727in}}%
\pgfpathlineto{\pgfqpoint{2.954284in}{2.055834in}}%
\pgfpathlineto{\pgfqpoint{2.955448in}{2.059941in}}%
\pgfpathlineto{\pgfqpoint{2.955463in}{2.064048in}}%
\pgfpathlineto{\pgfqpoint{2.956142in}{2.072263in}}%
\pgfpathlineto{\pgfqpoint{2.957954in}{2.076370in}}%
\pgfpathlineto{\pgfqpoint{2.959119in}{2.080477in}}%
\pgfpathlineto{\pgfqpoint{2.959328in}{2.088692in}}%
\pgfpathlineto{\pgfqpoint{2.962471in}{2.092799in}}%
\pgfpathlineto{\pgfqpoint{2.963031in}{2.096906in}}%
\pgfpathlineto{\pgfqpoint{2.964543in}{2.101013in}}%
\pgfpathlineto{\pgfqpoint{2.965314in}{2.105121in}}%
\pgfpathlineto{\pgfqpoint{2.968549in}{2.109228in}}%
\pgfpathlineto{\pgfqpoint{2.971078in}{2.113335in}}%
\pgfpathlineto{\pgfqpoint{2.971971in}{2.117442in}}%
\pgfpathlineto{\pgfqpoint{2.973225in}{2.121549in}}%
\pgfpathlineto{\pgfqpoint{2.973796in}{2.125657in}}%
\pgfpathlineto{\pgfqpoint{2.973913in}{2.129764in}}%
\pgfpathlineto{\pgfqpoint{2.974748in}{2.133871in}}%
\pgfpathlineto{\pgfqpoint{2.976997in}{2.137978in}}%
\pgfpathlineto{\pgfqpoint{2.981819in}{2.142085in}}%
\pgfpathlineto{\pgfqpoint{2.982768in}{2.146193in}}%
\pgfpathlineto{\pgfqpoint{2.982979in}{2.150300in}}%
\pgfpathlineto{\pgfqpoint{2.984417in}{2.154407in}}%
\pgfpathlineto{\pgfqpoint{2.986404in}{2.158514in}}%
\pgfpathlineto{\pgfqpoint{2.986780in}{2.162622in}}%
\pgfpathlineto{\pgfqpoint{2.990021in}{2.166729in}}%
\pgfpathlineto{\pgfqpoint{2.990154in}{2.170836in}}%
\pgfpathlineto{\pgfqpoint{2.992845in}{2.174943in}}%
\pgfpathlineto{\pgfqpoint{2.993213in}{2.179050in}}%
\pgfpathlineto{\pgfqpoint{2.996668in}{2.183158in}}%
\pgfpathlineto{\pgfqpoint{2.997996in}{2.187265in}}%
\pgfpathlineto{\pgfqpoint{3.001889in}{2.191372in}}%
\pgfpathlineto{\pgfqpoint{3.004840in}{2.195479in}}%
\pgfpathlineto{\pgfqpoint{3.005561in}{2.199587in}}%
\pgfpathlineto{\pgfqpoint{3.006724in}{2.203694in}}%
\pgfpathlineto{\pgfqpoint{3.008720in}{2.207801in}}%
\pgfpathlineto{\pgfqpoint{3.009528in}{2.211908in}}%
\pgfpathlineto{\pgfqpoint{3.010643in}{2.216015in}}%
\pgfpathlineto{\pgfqpoint{3.014770in}{2.220123in}}%
\pgfpathlineto{\pgfqpoint{3.016304in}{2.224230in}}%
\pgfpathlineto{\pgfqpoint{3.017382in}{2.228337in}}%
\pgfpathlineto{\pgfqpoint{3.021674in}{2.232444in}}%
\pgfpathlineto{\pgfqpoint{3.022603in}{2.236551in}}%
\pgfpathlineto{\pgfqpoint{3.028668in}{2.240659in}}%
\pgfpathlineto{\pgfqpoint{3.029787in}{2.244766in}}%
\pgfpathlineto{\pgfqpoint{3.030637in}{2.248873in}}%
\pgfpathlineto{\pgfqpoint{3.034578in}{2.252980in}}%
\pgfpathlineto{\pgfqpoint{3.040166in}{2.257088in}}%
\pgfpathlineto{\pgfqpoint{3.040831in}{2.261195in}}%
\pgfpathlineto{\pgfqpoint{3.043509in}{2.265302in}}%
\pgfpathlineto{\pgfqpoint{3.044392in}{2.269409in}}%
\pgfpathlineto{\pgfqpoint{3.046982in}{2.273516in}}%
\pgfpathlineto{\pgfqpoint{3.047240in}{2.277624in}}%
\pgfpathlineto{\pgfqpoint{3.049344in}{2.285838in}}%
\pgfpathlineto{\pgfqpoint{3.051026in}{2.289945in}}%
\pgfpathlineto{\pgfqpoint{3.051394in}{2.298160in}}%
\pgfpathlineto{\pgfqpoint{3.053473in}{2.306374in}}%
\pgfpathlineto{\pgfqpoint{3.064013in}{2.310481in}}%
\pgfpathlineto{\pgfqpoint{3.066905in}{2.314589in}}%
\pgfpathlineto{\pgfqpoint{3.068792in}{2.318696in}}%
\pgfpathlineto{\pgfqpoint{3.076200in}{2.322803in}}%
\pgfpathlineto{\pgfqpoint{3.076573in}{2.326910in}}%
\pgfpathlineto{\pgfqpoint{3.088075in}{2.331017in}}%
\pgfpathlineto{\pgfqpoint{3.110903in}{2.335125in}}%
\pgfpathlineto{\pgfqpoint{3.130777in}{2.339232in}}%
\pgfpathlineto{\pgfqpoint{3.144020in}{2.343339in}}%
\pgfpathlineto{\pgfqpoint{3.144237in}{2.347446in}}%
\pgfpathlineto{\pgfqpoint{3.151369in}{2.351553in}}%
\pgfpathlineto{\pgfqpoint{3.163718in}{2.355661in}}%
\pgfpathlineto{\pgfqpoint{3.186915in}{2.359768in}}%
\pgfpathlineto{\pgfqpoint{3.186915in}{2.359768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.628757in}{0.548486in}}%
\pgfpathlineto{\pgfqpoint{0.628757in}{2.602094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.898777in}{0.548486in}}%
\pgfpathlineto{\pgfqpoint{5.898777in}{2.602094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.628757in}{0.548486in}}%
\pgfpathlineto{\pgfqpoint{5.898777in}{0.548486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.628757in}{2.602094in}}%
\pgfpathlineto{\pgfqpoint{5.898777in}{2.602094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735702in}{1.134414in}}%
\pgfpathlineto{\pgfqpoint{2.220332in}{1.134414in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.250887in}{1.134414in}}{\pgfqpoint{2.250887in}{1.164969in}}%
\pgfpathlineto{\pgfqpoint{2.250887in}{2.495149in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.250887in}{2.525705in}}{\pgfqpoint{2.220332in}{2.525705in}}%
\pgfpathlineto{\pgfqpoint{0.735702in}{2.525705in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.705146in}{2.525705in}}{\pgfqpoint{0.705146in}{2.495149in}}%
\pgfpathlineto{\pgfqpoint{0.705146in}{1.164969in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.705146in}{1.134414in}}{\pgfqpoint{0.735702in}{1.134414in}}%
\pgfpathlineto{\pgfqpoint{0.735702in}{1.134414in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.766257in}{2.401991in}}%
\pgfpathlineto{\pgfqpoint{0.919035in}{2.401991in}}%
\pgfpathlineto{\pgfqpoint{1.071813in}{2.401991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.194035in,y=2.348518in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont DPO}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.766257in}{2.177748in}}%
\pgfpathlineto{\pgfqpoint{0.919035in}{2.177748in}}%
\pgfpathlineto{\pgfqpoint{1.071813in}{2.177748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.194035in,y=2.124275in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont GaussMaxHS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.766257in}{1.953505in}}%
\pgfpathlineto{\pgfqpoint{0.919035in}{1.953505in}}%
\pgfpathlineto{\pgfqpoint{1.071813in}{1.953505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.194035in,y=1.900033in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont MaxHS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.766257in}{1.729262in}}%
\pgfpathlineto{\pgfqpoint{0.919035in}{1.729262in}}%
\pgfpathlineto{\pgfqpoint{1.071813in}{1.729262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.194035in,y=1.675790in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont UWrMaxSat}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.766257in}{1.505019in}}%
\pgfpathlineto{\pgfqpoint{0.919035in}{1.505019in}}%
\pgfpathlineto{\pgfqpoint{1.071813in}{1.505019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.194035in,y=1.451547in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont VBS0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.766257in}{1.280776in}}%
\pgfpathlineto{\pgfqpoint{0.919035in}{1.280776in}}%
\pgfpathlineto{\pgfqpoint{1.071813in}{1.280776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.194035in,y=1.227304in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont VBS1}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

